HARD: Hard Augmentations for Robust Distillation

Knowledge distillation (KD) is a simple and successful method to transfer knowledge from a teacher to a student model solely based on functional activity. However, current KD has a few shortcomings: it has recently been shown that this method is unsuitable to transfer simple inductive biases like shift equivariance, struggles to transfer out of domain generalization, and optimization time is magnitudes longer compared to default non-KD model training. To improve these aspects of KD, we propose Hard Augmentations for Robust Distillation (HARD), a generally applicable data augmentation framework, that generates synthetic data points for which the teacher and the student disagree. We show in a simple toy example that our augmentation framework solves the problem of transferring simple equivariances with KD. We then apply our framework in real-world tasks for a variety of augmentation models, ranging from simple spatial transformations to unconstrained image manipulations with a pretrained variational autoencoder. We find that our learned augmentations significantly improve KD performance on in-domain and out-of-domain evaluation. Moreover, our method outperforms even state-of-the-art data augmentations and since the augmented training inputs can be visualized, they offer a qualitative insight into the properties that are transferred from the teacher to the student. Thus HARD represents a generally applicable, dynamically optimized data augmentation technique tailored to improve the generalization and convergence speed of models trained with KD.

==> figures/sin_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.507340in}{2.394028in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.507340in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.507340in}{2.394028in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.394028in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{0.586808in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{0.586808in}{1.316284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{0.586808in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586808in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.056048in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{1.056048in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056048in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.525289in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525289in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056048in,y=1.152395in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{1.316284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545141in}{1.316284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.277704in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{1.579441in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{1.579441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545141in}{1.579441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370835in, y=1.540861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545141in}{1.842599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370835in, y=1.804018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.579441in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922766in}{1.453786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927529in}{1.458388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951087in}{1.498142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919428in}{1.451330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963663in}{1.528440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927670in}{1.458545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909306in}{1.447876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930911in}{1.462416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968792in}{1.541976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908674in}{1.447863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933072in}{1.465310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964884in}{1.531613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978357in}{1.568285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938352in}{1.473384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967400in}{1.538251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930846in}{1.462333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962225in}{1.524749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938106in}{1.472977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941376in}{1.478618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952650in}{1.501632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134528in}{1.566084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196358in}{1.449369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192558in}{1.451401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129976in}{1.578827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198696in}{1.448541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186377in}{1.456490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136792in}{1.559788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181750in}{1.461701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161138in}{1.497860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137924in}{1.556653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181422in}{1.462115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163024in}{1.493777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132493in}{1.571771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191305in}{1.452256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139501in}{1.552313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185209in}{1.457695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202367in}{1.447898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152898in}{1.517148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158281in}{1.504292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148639in}{1.527911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.168627,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{0.596287in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{1.449786in}}%
\pgfpathlineto{\pgfqpoint{0.615246in}{1.447925in}}%
\pgfpathlineto{\pgfqpoint{0.624726in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{0.634206in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{0.643685in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{0.653165in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{0.662645in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{0.672124in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{0.681604in}{1.562930in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{1.589458in}}%
\pgfpathlineto{\pgfqpoint{0.700563in}{1.615579in}}%
\pgfpathlineto{\pgfqpoint{0.710043in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{0.729002in}{1.681212in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{0.747961in}{1.705805in}}%
\pgfpathlineto{\pgfqpoint{0.757441in}{1.710594in}}%
\pgfpathlineto{\pgfqpoint{0.766920in}{1.710049in}}%
\pgfpathlineto{\pgfqpoint{0.776400in}{1.704191in}}%
\pgfpathlineto{\pgfqpoint{0.785879in}{1.693259in}}%
\pgfpathlineto{\pgfqpoint{0.795359in}{1.677698in}}%
\pgfpathlineto{\pgfqpoint{0.804839in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{0.823798in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{0.833277in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{0.871196in}{1.487562in}}%
\pgfpathlineto{\pgfqpoint{0.880676in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.450274in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{0.928074in}{1.458995in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{0.956512in}{1.510620in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{1.013390in}{1.660291in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.679476in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{1.060788in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{1.089227in}{1.679476in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{1.660291in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{1.127145in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{1.146105in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{1.510620in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{1.184023in}{1.458995in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{1.202982in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.450274in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.487562in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{1.269339in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{1.278819in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{1.297778in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{1.316738in}{1.677698in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{1.693259in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.704191in}}%
\pgfpathlineto{\pgfqpoint{1.345176in}{1.710049in}}%
\pgfpathlineto{\pgfqpoint{1.354656in}{1.710594in}}%
\pgfpathlineto{\pgfqpoint{1.364136in}{1.705805in}}%
\pgfpathlineto{\pgfqpoint{1.373615in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{1.383095in}{1.681212in}}%
\pgfpathlineto{\pgfqpoint{1.392574in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{1.402054in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{1.411534in}{1.615579in}}%
\pgfpathlineto{\pgfqpoint{1.421013in}{1.589458in}}%
\pgfpathlineto{\pgfqpoint{1.430493in}{1.562930in}}%
\pgfpathlineto{\pgfqpoint{1.439972in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{1.449452in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{1.468411in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{1.477891in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{1.487370in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{1.496850in}{1.447925in}}%
\pgfpathlineto{\pgfqpoint{1.506330in}{1.449786in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{1.469037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765515in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{0.766920in}{1.314241in}}%
\pgfpathlineto{\pgfqpoint{0.776400in}{1.322942in}}%
\pgfpathlineto{\pgfqpoint{0.785879in}{1.331644in}}%
\pgfpathlineto{\pgfqpoint{0.795359in}{1.340346in}}%
\pgfpathlineto{\pgfqpoint{0.804839in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.357749in}}%
\pgfpathlineto{\pgfqpoint{0.823798in}{1.366451in}}%
\pgfpathlineto{\pgfqpoint{0.833277in}{1.375152in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{1.383854in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.392556in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{1.401257in}}%
\pgfpathlineto{\pgfqpoint{0.871196in}{1.409959in}}%
\pgfpathlineto{\pgfqpoint{0.880676in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{1.427247in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.435870in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{1.444493in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{0.928074in}{1.461739in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{1.470362in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{1.486735in}}%
\pgfpathlineto{\pgfqpoint{0.956512in}{1.510950in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.535164in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{1.559379in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.583520in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.608655in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.637007in}}%
\pgfpathlineto{\pgfqpoint{1.013390in}{1.662438in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.672476in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{1.673769in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.674614in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.676851in}}%
\pgfpathlineto{\pgfqpoint{1.060788in}{1.680453in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{1.684054in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.687656in}}%
\pgfpathlineto{\pgfqpoint{1.089227in}{1.680992in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{1.658028in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{1.633873in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{1.609394in}}%
\pgfpathlineto{\pgfqpoint{1.127145in}{1.584916in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.560437in}}%
\pgfpathlineto{\pgfqpoint{1.146105in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{1.511481in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.487002in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{1.465733in}}%
\pgfpathlineto{\pgfqpoint{1.184023in}{1.458933in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.452133in}}%
\pgfpathlineto{\pgfqpoint{1.202982in}{1.445334in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.438534in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.431734in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{1.424935in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.411194in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{1.404054in}}%
\pgfpathlineto{\pgfqpoint{1.269339in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{1.278819in}{1.389774in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{1.297778in}{1.375493in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{1.368353in}}%
\pgfpathlineto{\pgfqpoint{1.316738in}{1.361213in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{1.354073in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{1.345176in}{1.339793in}}%
\pgfpathlineto{\pgfqpoint{1.354656in}{1.332652in}}%
\pgfpathlineto{\pgfqpoint{1.364136in}{1.325512in}}%
\pgfpathlineto{\pgfqpoint{1.373615in}{1.318372in}}%
\pgfpathlineto{\pgfqpoint{1.380813in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842891in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{1.346305in}}%
\pgfpathlineto{\pgfqpoint{0.871196in}{1.363101in}}%
\pgfpathlineto{\pgfqpoint{0.880676in}{1.379897in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{1.396694in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{0.928074in}{1.463878in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{0.956512in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.531063in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{1.547859in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.559619in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.566615in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{1.013390in}{1.577790in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.583377in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{1.586672in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.588204in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.589022in}}%
\pgfpathlineto{\pgfqpoint{1.060788in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.589001in}}%
\pgfpathlineto{\pgfqpoint{1.089227in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{1.587299in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{1.585538in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{1.582419in}}%
\pgfpathlineto{\pgfqpoint{1.127145in}{1.571696in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{1.146105in}{1.537647in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{1.519644in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.501640in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{1.483637in}}%
\pgfpathlineto{\pgfqpoint{1.184023in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.447631in}}%
\pgfpathlineto{\pgfqpoint{1.202982in}{1.429628in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.411624in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.393621in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{1.375618in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.357615in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.339612in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{1.321608in}}%
\pgfpathlineto{\pgfqpoint{1.264419in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841317in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{1.315139in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.330920in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{1.347075in}}%
\pgfpathlineto{\pgfqpoint{0.871196in}{1.363230in}}%
\pgfpathlineto{\pgfqpoint{0.880676in}{1.379865in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{1.396694in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{0.928074in}{1.463878in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{0.956512in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.531063in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{1.547859in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.564655in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.569080in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.572209in}}%
\pgfpathlineto{\pgfqpoint{1.013390in}{1.575231in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.575854in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{1.576304in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.576755in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.060788in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{1.577820in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.089227in}{1.578322in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{1.578631in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{1.579372in}}%
\pgfpathlineto{\pgfqpoint{1.127145in}{1.578707in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.560438in}}%
\pgfpathlineto{\pgfqpoint{1.146105in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{1.511480in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.487001in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{1.465686in}}%
\pgfpathlineto{\pgfqpoint{1.184023in}{1.458913in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{1.202982in}{1.445367in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.438594in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.431822in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{1.425049in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.411503in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{1.404730in}}%
\pgfpathlineto{\pgfqpoint{1.269339in}{1.397957in}}%
\pgfpathlineto{\pgfqpoint{1.278819in}{1.391184in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{1.384411in}}%
\pgfpathlineto{\pgfqpoint{1.297778in}{1.377639in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{1.316738in}{1.364093in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{1.357320in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.350547in}}%
\pgfpathlineto{\pgfqpoint{1.345176in}{1.343774in}}%
\pgfpathlineto{\pgfqpoint{1.354656in}{1.337001in}}%
\pgfpathlineto{\pgfqpoint{1.364136in}{1.330228in}}%
\pgfpathlineto{\pgfqpoint{1.373615in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{1.383095in}{1.316683in}}%
\pgfpathlineto{\pgfqpoint{1.388319in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842891in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{1.346305in}}%
\pgfpathlineto{\pgfqpoint{0.871196in}{1.363101in}}%
\pgfpathlineto{\pgfqpoint{0.880676in}{1.379897in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{1.396694in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{0.928074in}{1.463878in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{0.956512in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.531063in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{1.547859in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.564456in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.571397in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.575527in}}%
\pgfpathlineto{\pgfqpoint{1.013390in}{1.577953in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.579402in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{1.579402in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.579402in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.579402in}}%
\pgfpathlineto{\pgfqpoint{1.060788in}{1.579458in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{1.579545in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.579583in}}%
\pgfpathlineto{\pgfqpoint{1.089227in}{1.579623in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{1.579475in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{1.579056in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{1.578637in}}%
\pgfpathlineto{\pgfqpoint{1.127145in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.560438in}}%
\pgfpathlineto{\pgfqpoint{1.146105in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{1.511480in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.487001in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{1.465686in}}%
\pgfpathlineto{\pgfqpoint{1.184023in}{1.458913in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{1.202982in}{1.445367in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.438248in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.431087in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{1.423927in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.416765in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.409605in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{1.402444in}}%
\pgfpathlineto{\pgfqpoint{1.269339in}{1.395283in}}%
\pgfpathlineto{\pgfqpoint{1.278819in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{1.380961in}}%
\pgfpathlineto{\pgfqpoint{1.297778in}{1.373800in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{1.366639in}}%
\pgfpathlineto{\pgfqpoint{1.316738in}{1.359478in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{1.352317in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.345156in}}%
\pgfpathlineto{\pgfqpoint{1.345176in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.354656in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{1.364136in}{1.323673in}}%
\pgfpathlineto{\pgfqpoint{1.373615in}{1.316512in}}%
\pgfpathlineto{\pgfqpoint{1.378330in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634656in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{0.643685in}{1.317859in}}%
\pgfpathlineto{\pgfqpoint{0.653165in}{1.323011in}}%
\pgfpathlineto{\pgfqpoint{0.662645in}{1.328164in}}%
\pgfpathlineto{\pgfqpoint{0.672124in}{1.333317in}}%
\pgfpathlineto{\pgfqpoint{0.681604in}{1.338469in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{1.343622in}}%
\pgfpathlineto{\pgfqpoint{0.700563in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{0.710043in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{1.359080in}}%
\pgfpathlineto{\pgfqpoint{0.729002in}{1.364233in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{1.369386in}}%
\pgfpathlineto{\pgfqpoint{0.747961in}{1.374538in}}%
\pgfpathlineto{\pgfqpoint{0.757441in}{1.379691in}}%
\pgfpathlineto{\pgfqpoint{0.766920in}{1.384844in}}%
\pgfpathlineto{\pgfqpoint{0.776400in}{1.389996in}}%
\pgfpathlineto{\pgfqpoint{0.785879in}{1.395149in}}%
\pgfpathlineto{\pgfqpoint{0.795359in}{1.400302in}}%
\pgfpathlineto{\pgfqpoint{0.804839in}{1.405510in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.410862in}}%
\pgfpathlineto{\pgfqpoint{0.823798in}{1.416215in}}%
\pgfpathlineto{\pgfqpoint{0.833277in}{1.421568in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{1.426613in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.428206in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{1.429799in}}%
\pgfpathlineto{\pgfqpoint{0.871196in}{1.431392in}}%
\pgfpathlineto{\pgfqpoint{0.880676in}{1.433473in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{1.438104in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.442734in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{1.447364in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.451994in}}%
\pgfpathlineto{\pgfqpoint{0.928074in}{1.459050in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{1.472085in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{1.488046in}}%
\pgfpathlineto{\pgfqpoint{0.956512in}{1.511047in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.534566in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{1.560265in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.578910in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.579155in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.579934in}}%
\pgfpathlineto{\pgfqpoint{1.013390in}{1.580722in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.581855in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{1.583104in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.585800in}}%
\pgfpathlineto{\pgfqpoint{1.060788in}{1.588074in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{1.588799in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.585806in}}%
\pgfpathlineto{\pgfqpoint{1.089227in}{1.585618in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{1.585762in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{1.583879in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{1.581729in}}%
\pgfpathlineto{\pgfqpoint{1.127145in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.560440in}}%
\pgfpathlineto{\pgfqpoint{1.146105in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{1.510217in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.489865in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{1.469513in}}%
\pgfpathlineto{\pgfqpoint{1.184023in}{1.459059in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.451390in}}%
\pgfpathlineto{\pgfqpoint{1.202982in}{1.446398in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.439219in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.432040in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{1.424860in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.417681in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.410502in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{1.403323in}}%
\pgfpathlineto{\pgfqpoint{1.269339in}{1.396143in}}%
\pgfpathlineto{\pgfqpoint{1.278819in}{1.388964in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{1.381785in}}%
\pgfpathlineto{\pgfqpoint{1.297778in}{1.374606in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{1.367426in}}%
\pgfpathlineto{\pgfqpoint{1.316738in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{1.353068in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.345889in}}%
\pgfpathlineto{\pgfqpoint{1.345176in}{1.338709in}}%
\pgfpathlineto{\pgfqpoint{1.354656in}{1.331530in}}%
\pgfpathlineto{\pgfqpoint{1.364136in}{1.324351in}}%
\pgfpathlineto{\pgfqpoint{1.373615in}{1.317172in}}%
\pgfpathlineto{\pgfqpoint{1.379189in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842812in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{0.871196in}{1.363174in}}%
\pgfpathlineto{\pgfqpoint{0.880676in}{1.379948in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{1.396721in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.413495in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{0.928074in}{1.463878in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{0.956512in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.531063in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{1.547859in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.563909in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.576759in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.584255in}}%
\pgfpathlineto{\pgfqpoint{1.013390in}{1.589442in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.592010in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{1.592269in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.592269in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.592269in}}%
\pgfpathlineto{\pgfqpoint{1.060788in}{1.592269in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{1.592269in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.592269in}}%
\pgfpathlineto{\pgfqpoint{1.089227in}{1.592010in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{1.591165in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{1.588075in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{1.581216in}}%
\pgfpathlineto{\pgfqpoint{1.127145in}{1.573258in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{1.146105in}{1.537647in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{1.519644in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.501640in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{1.483637in}}%
\pgfpathlineto{\pgfqpoint{1.184023in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.447631in}}%
\pgfpathlineto{\pgfqpoint{1.202982in}{1.429628in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.411624in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.393621in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{1.375618in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.357615in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.339612in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{1.321608in}}%
\pgfpathlineto{\pgfqpoint{1.264419in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842891in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{1.346305in}}%
\pgfpathlineto{\pgfqpoint{0.871196in}{1.363101in}}%
\pgfpathlineto{\pgfqpoint{0.880676in}{1.379897in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{1.396694in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{0.928074in}{1.463878in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{1.497470in}}%
\pgfpathlineto{\pgfqpoint{0.956512in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.531063in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{1.547859in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.564655in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.584180in}}%
\pgfpathlineto{\pgfqpoint{1.013390in}{1.589697in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.594803in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{1.600006in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.600943in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.601880in}}%
\pgfpathlineto{\pgfqpoint{1.060788in}{1.601758in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{1.601377in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.600997in}}%
\pgfpathlineto{\pgfqpoint{1.089227in}{1.599470in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{1.597668in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{1.595555in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{1.591578in}}%
\pgfpathlineto{\pgfqpoint{1.127145in}{1.582202in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.560438in}}%
\pgfpathlineto{\pgfqpoint{1.146105in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{1.511480in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.487001in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{1.465686in}}%
\pgfpathlineto{\pgfqpoint{1.184023in}{1.458913in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{1.202982in}{1.445367in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.438594in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.431821in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{1.425048in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.411503in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{1.404730in}}%
\pgfpathlineto{\pgfqpoint{1.269339in}{1.397957in}}%
\pgfpathlineto{\pgfqpoint{1.278819in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{1.379875in}}%
\pgfpathlineto{\pgfqpoint{1.297778in}{1.370665in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{1.361455in}}%
\pgfpathlineto{\pgfqpoint{1.316738in}{1.352245in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{1.343035in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.333825in}}%
\pgfpathlineto{\pgfqpoint{1.345176in}{1.324615in}}%
\pgfpathlineto{\pgfqpoint{1.354656in}{1.313901in}}%
\pgfpathlineto{\pgfqpoint{1.355489in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763376in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{0.766920in}{1.316140in}}%
\pgfpathlineto{\pgfqpoint{0.776400in}{1.324671in}}%
\pgfpathlineto{\pgfqpoint{0.785879in}{1.333202in}}%
\pgfpathlineto{\pgfqpoint{0.795359in}{1.341733in}}%
\pgfpathlineto{\pgfqpoint{0.804839in}{1.350264in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.358795in}}%
\pgfpathlineto{\pgfqpoint{0.823798in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{0.833277in}{1.375857in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{1.384388in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.392920in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{1.401451in}}%
\pgfpathlineto{\pgfqpoint{0.871196in}{1.409982in}}%
\pgfpathlineto{\pgfqpoint{0.880676in}{1.418600in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{1.427228in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.435856in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.453112in}}%
\pgfpathlineto{\pgfqpoint{0.928074in}{1.461740in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{1.470368in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{1.486737in}}%
\pgfpathlineto{\pgfqpoint{0.956512in}{1.510951in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.535164in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{1.559377in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.568276in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.569807in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.571337in}}%
\pgfpathlineto{\pgfqpoint{1.013390in}{1.572930in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.573547in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{1.572650in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.570586in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.568706in}}%
\pgfpathlineto{\pgfqpoint{1.060788in}{1.568579in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{1.570383in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.572702in}}%
\pgfpathlineto{\pgfqpoint{1.089227in}{1.574279in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{1.575479in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{1.576892in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{1.127145in}{1.572585in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{1.146105in}{1.537647in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{1.519644in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.501640in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{1.483637in}}%
\pgfpathlineto{\pgfqpoint{1.184023in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.447631in}}%
\pgfpathlineto{\pgfqpoint{1.202982in}{1.429628in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.411624in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.399359in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.376602in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.365279in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{1.353956in}}%
\pgfpathlineto{\pgfqpoint{1.269339in}{1.342634in}}%
\pgfpathlineto{\pgfqpoint{1.278819in}{1.331311in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{1.319989in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714722in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{1.316265in}}%
\pgfpathlineto{\pgfqpoint{0.729002in}{1.322810in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{1.329355in}}%
\pgfpathlineto{\pgfqpoint{0.747961in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{0.757441in}{1.342445in}}%
\pgfpathlineto{\pgfqpoint{0.766920in}{1.348990in}}%
\pgfpathlineto{\pgfqpoint{0.776400in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{0.785879in}{1.362080in}}%
\pgfpathlineto{\pgfqpoint{0.795359in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{0.804839in}{1.375171in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.381716in}}%
\pgfpathlineto{\pgfqpoint{0.823798in}{1.388240in}}%
\pgfpathlineto{\pgfqpoint{0.833277in}{1.394733in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.407718in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{1.414211in}}%
\pgfpathlineto{\pgfqpoint{0.871196in}{1.420703in}}%
\pgfpathlineto{\pgfqpoint{0.880676in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{1.433688in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.440181in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{1.446673in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.453166in}}%
\pgfpathlineto{\pgfqpoint{0.928074in}{1.459659in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{1.469307in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{1.491285in}}%
\pgfpathlineto{\pgfqpoint{0.956512in}{1.513262in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.535240in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.574524in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.587165in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.599512in}}%
\pgfpathlineto{\pgfqpoint{1.013390in}{1.610044in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{1.615657in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.616526in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.617932in}}%
\pgfpathlineto{\pgfqpoint{1.060788in}{1.617829in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{1.615948in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.614067in}}%
\pgfpathlineto{\pgfqpoint{1.089227in}{1.612186in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{1.608216in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{1.601060in}}%
\pgfpathlineto{\pgfqpoint{1.127145in}{1.583364in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.560438in}}%
\pgfpathlineto{\pgfqpoint{1.146105in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{1.511480in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.487001in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{1.465689in}}%
\pgfpathlineto{\pgfqpoint{1.184023in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{1.202982in}{1.445365in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.438590in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.431816in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{1.425041in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.418267in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.411492in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{1.404717in}}%
\pgfpathlineto{\pgfqpoint{1.269339in}{1.397943in}}%
\pgfpathlineto{\pgfqpoint{1.278819in}{1.391168in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{1.297778in}{1.377619in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{1.316738in}{1.364442in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{1.358017in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.351593in}}%
\pgfpathlineto{\pgfqpoint{1.345176in}{1.345169in}}%
\pgfpathlineto{\pgfqpoint{1.354656in}{1.338745in}}%
\pgfpathlineto{\pgfqpoint{1.364136in}{1.332320in}}%
\pgfpathlineto{\pgfqpoint{1.373615in}{1.325896in}}%
\pgfpathlineto{\pgfqpoint{1.383095in}{1.319472in}}%
\pgfpathlineto{\pgfqpoint{1.392574in}{1.313047in}}%
\pgfpathlineto{\pgfqpoint{1.392718in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751557in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{0.757441in}{1.317890in}}%
\pgfpathlineto{\pgfqpoint{0.766920in}{1.325850in}}%
\pgfpathlineto{\pgfqpoint{0.776400in}{1.333810in}}%
\pgfpathlineto{\pgfqpoint{0.785879in}{1.341769in}}%
\pgfpathlineto{\pgfqpoint{0.795359in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{0.804839in}{1.357689in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.365648in}}%
\pgfpathlineto{\pgfqpoint{0.823798in}{1.373608in}}%
\pgfpathlineto{\pgfqpoint{0.833277in}{1.381568in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{1.389527in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.397487in}}%
\pgfpathlineto{\pgfqpoint{0.861716in}{1.405447in}}%
\pgfpathlineto{\pgfqpoint{0.871196in}{1.413406in}}%
\pgfpathlineto{\pgfqpoint{0.880676in}{1.421366in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{1.429326in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.453205in}}%
\pgfpathlineto{\pgfqpoint{0.928074in}{1.461164in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{1.469124in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{1.489246in}}%
\pgfpathlineto{\pgfqpoint{0.956512in}{1.512248in}}%
\pgfpathlineto{\pgfqpoint{0.965992in}{1.535249in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{1.558251in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.580405in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.602165in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.623925in}}%
\pgfpathlineto{\pgfqpoint{1.013390in}{1.631415in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{1.623868in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.619491in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.615325in}}%
\pgfpathlineto{\pgfqpoint{1.060788in}{1.609429in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{1.604567in}}%
\pgfpathlineto{\pgfqpoint{1.079747in}{1.599913in}}%
\pgfpathlineto{\pgfqpoint{1.089227in}{1.596126in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{1.592340in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{1.588553in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{1.584767in}}%
\pgfpathlineto{\pgfqpoint{1.127145in}{1.580500in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.560312in}}%
\pgfpathlineto{\pgfqpoint{1.146105in}{1.534152in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.488450in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{1.465806in}}%
\pgfpathlineto{\pgfqpoint{1.184023in}{1.458910in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.452141in}}%
\pgfpathlineto{\pgfqpoint{1.202982in}{1.445371in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.438602in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{1.425063in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.418294in}}%
\pgfpathlineto{\pgfqpoint{1.250380in}{1.411524in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{1.404755in}}%
\pgfpathlineto{\pgfqpoint{1.269339in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{1.278819in}{1.391216in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{1.384446in}}%
\pgfpathlineto{\pgfqpoint{1.297778in}{1.377677in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{1.370907in}}%
\pgfpathlineto{\pgfqpoint{1.316738in}{1.364138in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{1.357368in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.350599in}}%
\pgfpathlineto{\pgfqpoint{1.345176in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.354656in}{1.337060in}}%
\pgfpathlineto{\pgfqpoint{1.364136in}{1.330290in}}%
\pgfpathlineto{\pgfqpoint{1.373615in}{1.323521in}}%
\pgfpathlineto{\pgfqpoint{1.383095in}{1.316752in}}%
\pgfpathlineto{\pgfqpoint{1.388418in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545141in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{0.545141in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{1.274617in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{1.274617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795141in,y=1.828710in,left,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MSE: 5.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624347in,y=1.842599in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056048in,y=1.925932in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{1.316284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839257in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.308498in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308498in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.777739in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777739in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{1.316284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797591in}{1.316284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{1.579441in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{1.579441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797591in}{1.579441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797591in}{1.842599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175215in}{1.453786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179978in}{1.458388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203537in}{1.498142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171878in}{1.451330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216112in}{1.528440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180120in}{1.458545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161756in}{1.447876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183360in}{1.462416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221241in}{1.541976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161124in}{1.447863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185522in}{1.465310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217333in}{1.531613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230806in}{1.568285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190802in}{1.473384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219849in}{1.538251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183295in}{1.462333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214675in}{1.524749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190556in}{1.472977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193825in}{1.478618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205099in}{1.501632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386978in}{1.566084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448807in}{1.449369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445008in}{1.451401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382425in}{1.578827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451146in}{1.448541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438827in}{1.456490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389241in}{1.559788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434200in}{1.461701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413587in}{1.497860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390374in}{1.556653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433872in}{1.462115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415473in}{1.493777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384943in}{1.571771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443754in}{1.452256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391950in}{1.552313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437659in}{1.457695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454817in}{1.447898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405348in}{1.517148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410731in}{1.504292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401088in}{1.527911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.168627,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{1.848737in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{1.858217in}{1.449786in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{1.447925in}}%
\pgfpathlineto{\pgfqpoint{1.877176in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{1.886655in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{1.896135in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{1.905615in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{1.915094in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{1.924574in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{1.934053in}{1.562930in}}%
\pgfpathlineto{\pgfqpoint{1.943533in}{1.589458in}}%
\pgfpathlineto{\pgfqpoint{1.953013in}{1.615579in}}%
\pgfpathlineto{\pgfqpoint{1.962492in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{1.971972in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{1.981451in}{1.681212in}}%
\pgfpathlineto{\pgfqpoint{1.990931in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{2.000411in}{1.705805in}}%
\pgfpathlineto{\pgfqpoint{2.009890in}{1.710594in}}%
\pgfpathlineto{\pgfqpoint{2.019370in}{1.710049in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{1.704191in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{1.693259in}}%
\pgfpathlineto{\pgfqpoint{2.047809in}{1.677698in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{2.076248in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{2.095207in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{2.123646in}{1.487562in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{2.142605in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{2.152084in}{1.450274in}}%
\pgfpathlineto{\pgfqpoint{2.161564in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{1.458995in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{2.199482in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{1.510620in}}%
\pgfpathlineto{\pgfqpoint{2.218442in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{2.237401in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{2.246880in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{2.265840in}{1.660291in}}%
\pgfpathlineto{\pgfqpoint{2.275319in}{1.679476in}}%
\pgfpathlineto{\pgfqpoint{2.284799in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{2.294279in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{2.303758in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{2.341677in}{1.679476in}}%
\pgfpathlineto{\pgfqpoint{2.351156in}{1.660291in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{2.408034in}{1.510620in}}%
\pgfpathlineto{\pgfqpoint{2.417513in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{1.458995in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.450274in}}%
\pgfpathlineto{\pgfqpoint{2.474391in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{2.483871in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.487562in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{2.512310in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{2.531269in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{1.677698in}}%
\pgfpathlineto{\pgfqpoint{2.578667in}{1.693259in}}%
\pgfpathlineto{\pgfqpoint{2.588146in}{1.704191in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{1.710049in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{1.710594in}}%
\pgfpathlineto{\pgfqpoint{2.616585in}{1.705805in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{2.635544in}{1.681212in}}%
\pgfpathlineto{\pgfqpoint{2.645024in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.654504in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{2.663983in}{1.615579in}}%
\pgfpathlineto{\pgfqpoint{2.673463in}{1.589458in}}%
\pgfpathlineto{\pgfqpoint{2.682942in}{1.562930in}}%
\pgfpathlineto{\pgfqpoint{2.692422in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{2.701902in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{2.711381in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{2.720861in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{2.730341in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{2.739820in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{2.749300in}{1.447925in}}%
\pgfpathlineto{\pgfqpoint{2.758779in}{1.449786in}}%
\pgfpathlineto{\pgfqpoint{2.768259in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{1.469037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013975in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{2.019370in}{1.317767in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{1.334693in}}%
\pgfpathlineto{\pgfqpoint{2.047809in}{1.343156in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{1.351619in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.360082in}}%
\pgfpathlineto{\pgfqpoint{2.076248in}{1.368545in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{1.377008in}}%
\pgfpathlineto{\pgfqpoint{2.095207in}{1.385471in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{1.393934in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.402397in}}%
\pgfpathlineto{\pgfqpoint{2.123646in}{1.410860in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{2.142605in}{1.428578in}}%
\pgfpathlineto{\pgfqpoint{2.152084in}{1.436661in}}%
\pgfpathlineto{\pgfqpoint{2.161564in}{1.444491in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.451988in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{1.459486in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{2.199482in}{1.490378in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{1.509639in}}%
\pgfpathlineto{\pgfqpoint{2.218442in}{1.535351in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{1.561162in}}%
\pgfpathlineto{\pgfqpoint{2.237401in}{1.586973in}}%
\pgfpathlineto{\pgfqpoint{2.246880in}{1.612783in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.638594in}}%
\pgfpathlineto{\pgfqpoint{2.265840in}{1.660579in}}%
\pgfpathlineto{\pgfqpoint{2.275319in}{1.680336in}}%
\pgfpathlineto{\pgfqpoint{2.284799in}{1.694483in}}%
\pgfpathlineto{\pgfqpoint{2.294279in}{1.706862in}}%
\pgfpathlineto{\pgfqpoint{2.303758in}{1.710281in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{1.710801in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{1.694755in}}%
\pgfpathlineto{\pgfqpoint{2.341677in}{1.679519in}}%
\pgfpathlineto{\pgfqpoint{2.351156in}{1.662230in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{1.638001in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.612600in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.587200in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{1.561799in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.536399in}}%
\pgfpathlineto{\pgfqpoint{2.408034in}{1.510998in}}%
\pgfpathlineto{\pgfqpoint{2.417513in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.473569in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{1.459239in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{1.450803in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.446669in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.442534in}}%
\pgfpathlineto{\pgfqpoint{2.474391in}{1.438400in}}%
\pgfpathlineto{\pgfqpoint{2.483871in}{1.434266in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.430131in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{2.512310in}{1.418659in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{1.412493in}}%
\pgfpathlineto{\pgfqpoint{2.531269in}{1.406328in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{1.400162in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.393997in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{1.387831in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{1.381666in}}%
\pgfpathlineto{\pgfqpoint{2.578667in}{1.375501in}}%
\pgfpathlineto{\pgfqpoint{2.588146in}{1.369335in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{1.363170in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{1.357004in}}%
\pgfpathlineto{\pgfqpoint{2.616585in}{1.350391in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.343429in}}%
\pgfpathlineto{\pgfqpoint{2.635544in}{1.336468in}}%
\pgfpathlineto{\pgfqpoint{2.645024in}{1.329506in}}%
\pgfpathlineto{\pgfqpoint{2.654504in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{2.663983in}{1.315583in}}%
\pgfpathlineto{\pgfqpoint{2.667567in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002806in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{2.009890in}{1.319168in}}%
\pgfpathlineto{\pgfqpoint{2.019370in}{1.327487in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{1.335807in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{1.344126in}}%
\pgfpathlineto{\pgfqpoint{2.047809in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{1.360765in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.369085in}}%
\pgfpathlineto{\pgfqpoint{2.076248in}{1.377404in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{1.385723in}}%
\pgfpathlineto{\pgfqpoint{2.095207in}{1.394043in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{1.401687in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.408996in}}%
\pgfpathlineto{\pgfqpoint{2.123646in}{1.416305in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{1.423614in}}%
\pgfpathlineto{\pgfqpoint{2.142605in}{1.430923in}}%
\pgfpathlineto{\pgfqpoint{2.152084in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{2.161564in}{1.445541in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.452850in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{1.460159in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{2.199482in}{1.490938in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{1.509707in}}%
\pgfpathlineto{\pgfqpoint{2.218442in}{1.535440in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{1.561172in}}%
\pgfpathlineto{\pgfqpoint{2.237401in}{1.586905in}}%
\pgfpathlineto{\pgfqpoint{2.246880in}{1.612638in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.638371in}}%
\pgfpathlineto{\pgfqpoint{2.265840in}{1.660382in}}%
\pgfpathlineto{\pgfqpoint{2.275319in}{1.679754in}}%
\pgfpathlineto{\pgfqpoint{2.284799in}{1.694901in}}%
\pgfpathlineto{\pgfqpoint{2.294279in}{1.704975in}}%
\pgfpathlineto{\pgfqpoint{2.303758in}{1.710214in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{1.709829in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.704141in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{1.693548in}}%
\pgfpathlineto{\pgfqpoint{2.341677in}{1.680066in}}%
\pgfpathlineto{\pgfqpoint{2.351156in}{1.659256in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{1.635863in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.585759in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{1.560707in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.535655in}}%
\pgfpathlineto{\pgfqpoint{2.408034in}{1.510602in}}%
\pgfpathlineto{\pgfqpoint{2.417513in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.472461in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{1.461745in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{1.451029in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.440312in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.429539in}}%
\pgfpathlineto{\pgfqpoint{2.474391in}{1.418538in}}%
\pgfpathlineto{\pgfqpoint{2.483871in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.396537in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.385537in}}%
\pgfpathlineto{\pgfqpoint{2.512310in}{1.374537in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{2.531269in}{1.352708in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{1.342035in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.331362in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{2.566580in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003223in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{2.009890in}{1.317919in}}%
\pgfpathlineto{\pgfqpoint{2.019370in}{1.324983in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{1.332047in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{1.339111in}}%
\pgfpathlineto{\pgfqpoint{2.047809in}{1.346066in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{1.353010in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.359954in}}%
\pgfpathlineto{\pgfqpoint{2.076248in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{1.374328in}}%
\pgfpathlineto{\pgfqpoint{2.095207in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{1.392863in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.402131in}}%
\pgfpathlineto{\pgfqpoint{2.123646in}{1.411398in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{2.142605in}{1.428697in}}%
\pgfpathlineto{\pgfqpoint{2.152084in}{1.436614in}}%
\pgfpathlineto{\pgfqpoint{2.161564in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{2.199482in}{1.489025in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{1.511061in}}%
\pgfpathlineto{\pgfqpoint{2.218442in}{1.536536in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{1.562012in}}%
\pgfpathlineto{\pgfqpoint{2.237401in}{1.587487in}}%
\pgfpathlineto{\pgfqpoint{2.246880in}{1.612963in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.638439in}}%
\pgfpathlineto{\pgfqpoint{2.265840in}{1.660570in}}%
\pgfpathlineto{\pgfqpoint{2.275319in}{1.680186in}}%
\pgfpathlineto{\pgfqpoint{2.284799in}{1.694888in}}%
\pgfpathlineto{\pgfqpoint{2.294279in}{1.704815in}}%
\pgfpathlineto{\pgfqpoint{2.303758in}{1.710107in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{1.710522in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.704882in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{1.695743in}}%
\pgfpathlineto{\pgfqpoint{2.341677in}{1.679893in}}%
\pgfpathlineto{\pgfqpoint{2.351156in}{1.660508in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{1.638053in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.586894in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{1.561287in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.535680in}}%
\pgfpathlineto{\pgfqpoint{2.408034in}{1.510073in}}%
\pgfpathlineto{\pgfqpoint{2.417513in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.472844in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{1.459395in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{1.451142in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.442889in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{2.474391in}{1.423226in}}%
\pgfpathlineto{\pgfqpoint{2.483871in}{1.413192in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.403471in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.393833in}}%
\pgfpathlineto{\pgfqpoint{2.512310in}{1.384196in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{1.374559in}}%
\pgfpathlineto{\pgfqpoint{2.531269in}{1.364921in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{1.355284in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.345624in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{1.336373in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{1.328168in}}%
\pgfpathlineto{\pgfqpoint{2.578667in}{1.319963in}}%
\pgfpathlineto{\pgfqpoint{2.586768in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994994in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{2.000411in}{1.316866in}}%
\pgfpathlineto{\pgfqpoint{2.009890in}{1.323719in}}%
\pgfpathlineto{\pgfqpoint{2.019370in}{1.330572in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{1.344279in}}%
\pgfpathlineto{\pgfqpoint{2.047809in}{1.351132in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{1.357985in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{2.076248in}{1.371691in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{1.378603in}}%
\pgfpathlineto{\pgfqpoint{2.095207in}{1.386697in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{1.394790in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.402883in}}%
\pgfpathlineto{\pgfqpoint{2.123646in}{1.410977in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{1.419070in}}%
\pgfpathlineto{\pgfqpoint{2.142605in}{1.427164in}}%
\pgfpathlineto{\pgfqpoint{2.152084in}{1.435257in}}%
\pgfpathlineto{\pgfqpoint{2.161564in}{1.443350in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.451444in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{1.459540in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.469888in}}%
\pgfpathlineto{\pgfqpoint{2.199482in}{1.489492in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{1.509096in}}%
\pgfpathlineto{\pgfqpoint{2.218442in}{1.534318in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{1.560198in}}%
\pgfpathlineto{\pgfqpoint{2.237401in}{1.586077in}}%
\pgfpathlineto{\pgfqpoint{2.246880in}{1.611957in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{2.265840in}{1.659423in}}%
\pgfpathlineto{\pgfqpoint{2.275319in}{1.679443in}}%
\pgfpathlineto{\pgfqpoint{2.284799in}{1.693795in}}%
\pgfpathlineto{\pgfqpoint{2.294279in}{1.704755in}}%
\pgfpathlineto{\pgfqpoint{2.303758in}{1.709696in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.704879in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{1.693775in}}%
\pgfpathlineto{\pgfqpoint{2.341677in}{1.680437in}}%
\pgfpathlineto{\pgfqpoint{2.351156in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{1.638042in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.612723in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.586677in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{1.560632in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{2.408034in}{1.510704in}}%
\pgfpathlineto{\pgfqpoint{2.417513in}{1.489757in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.472747in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{1.458706in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{1.451853in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.438147in}}%
\pgfpathlineto{\pgfqpoint{2.474391in}{1.431294in}}%
\pgfpathlineto{\pgfqpoint{2.483871in}{1.424441in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.417589in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.410736in}}%
\pgfpathlineto{\pgfqpoint{2.512310in}{1.403751in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{1.396469in}}%
\pgfpathlineto{\pgfqpoint{2.531269in}{1.389187in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{1.381905in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{1.367341in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{1.360059in}}%
\pgfpathlineto{\pgfqpoint{2.578667in}{1.352776in}}%
\pgfpathlineto{\pgfqpoint{2.588146in}{1.345495in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{1.338212in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{1.330930in}}%
\pgfpathlineto{\pgfqpoint{2.616585in}{1.323648in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.316366in}}%
\pgfpathlineto{\pgfqpoint{2.630512in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985104in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{1.990931in}{1.316856in}}%
\pgfpathlineto{\pgfqpoint{2.000411in}{1.323498in}}%
\pgfpathlineto{\pgfqpoint{2.009890in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{2.019370in}{1.336257in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{1.342310in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{1.348364in}}%
\pgfpathlineto{\pgfqpoint{2.047809in}{1.354417in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{1.360471in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.366653in}}%
\pgfpathlineto{\pgfqpoint{2.076248in}{1.374268in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{1.381883in}}%
\pgfpathlineto{\pgfqpoint{2.095207in}{1.389498in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{1.397114in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.404729in}}%
\pgfpathlineto{\pgfqpoint{2.123646in}{1.412344in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{1.419959in}}%
\pgfpathlineto{\pgfqpoint{2.142605in}{1.427574in}}%
\pgfpathlineto{\pgfqpoint{2.152084in}{1.435261in}}%
\pgfpathlineto{\pgfqpoint{2.161564in}{1.443030in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.450799in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{2.199482in}{1.487863in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{1.509789in}}%
\pgfpathlineto{\pgfqpoint{2.218442in}{1.533768in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{1.559744in}}%
\pgfpathlineto{\pgfqpoint{2.237401in}{1.585720in}}%
\pgfpathlineto{\pgfqpoint{2.246880in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.637673in}}%
\pgfpathlineto{\pgfqpoint{2.265840in}{1.659527in}}%
\pgfpathlineto{\pgfqpoint{2.275319in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{2.284799in}{1.694960in}}%
\pgfpathlineto{\pgfqpoint{2.294279in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.303758in}{1.710164in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{1.710111in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.704621in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{1.694194in}}%
\pgfpathlineto{\pgfqpoint{2.341677in}{1.679387in}}%
\pgfpathlineto{\pgfqpoint{2.351156in}{1.660853in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{1.638099in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.586651in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.534889in}}%
\pgfpathlineto{\pgfqpoint{2.408034in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{2.417513in}{1.490477in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.469918in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{1.459837in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{1.451537in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.444529in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.437521in}}%
\pgfpathlineto{\pgfqpoint{2.474391in}{1.430514in}}%
\pgfpathlineto{\pgfqpoint{2.483871in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.416498in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.409490in}}%
\pgfpathlineto{\pgfqpoint{2.512310in}{1.402483in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{1.395475in}}%
\pgfpathlineto{\pgfqpoint{2.531269in}{1.388467in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{1.381459in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.374452in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{1.367444in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{1.360436in}}%
\pgfpathlineto{\pgfqpoint{2.578667in}{1.353428in}}%
\pgfpathlineto{\pgfqpoint{2.588146in}{1.346421in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{1.339413in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{1.332405in}}%
\pgfpathlineto{\pgfqpoint{2.616585in}{1.325398in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.318390in}}%
\pgfpathlineto{\pgfqpoint{2.633423in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059101in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.322284in}}%
\pgfpathlineto{\pgfqpoint{2.076248in}{1.333825in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{1.345366in}}%
\pgfpathlineto{\pgfqpoint{2.095207in}{1.356907in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{1.368447in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.379988in}}%
\pgfpathlineto{\pgfqpoint{2.123646in}{1.391529in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{1.403070in}}%
\pgfpathlineto{\pgfqpoint{2.142605in}{1.414610in}}%
\pgfpathlineto{\pgfqpoint{2.152084in}{1.426151in}}%
\pgfpathlineto{\pgfqpoint{2.161564in}{1.437692in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.449233in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.472314in}}%
\pgfpathlineto{\pgfqpoint{2.199482in}{1.486728in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{1.511759in}}%
\pgfpathlineto{\pgfqpoint{2.218442in}{1.536790in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{1.561821in}}%
\pgfpathlineto{\pgfqpoint{2.237401in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{2.246880in}{1.611883in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.636913in}}%
\pgfpathlineto{\pgfqpoint{2.265840in}{1.661944in}}%
\pgfpathlineto{\pgfqpoint{2.275319in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{2.284799in}{1.694740in}}%
\pgfpathlineto{\pgfqpoint{2.294279in}{1.704708in}}%
\pgfpathlineto{\pgfqpoint{2.303758in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{1.710219in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.704540in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{1.694283in}}%
\pgfpathlineto{\pgfqpoint{2.341677in}{1.678712in}}%
\pgfpathlineto{\pgfqpoint{2.351156in}{1.659298in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{1.636889in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.611397in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.585905in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{1.560413in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.534921in}}%
\pgfpathlineto{\pgfqpoint{2.408034in}{1.509429in}}%
\pgfpathlineto{\pgfqpoint{2.417513in}{1.489019in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.473836in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{1.458709in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{1.452603in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.446497in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.440391in}}%
\pgfpathlineto{\pgfqpoint{2.474391in}{1.434284in}}%
\pgfpathlineto{\pgfqpoint{2.483871in}{1.428178in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.415966in}}%
\pgfpathlineto{\pgfqpoint{2.512310in}{1.409618in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{1.402988in}}%
\pgfpathlineto{\pgfqpoint{2.531269in}{1.396357in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{1.389727in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.383096in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{1.376466in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{1.369835in}}%
\pgfpathlineto{\pgfqpoint{2.578667in}{1.363205in}}%
\pgfpathlineto{\pgfqpoint{2.588146in}{1.356574in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{1.349944in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{1.343313in}}%
\pgfpathlineto{\pgfqpoint{2.616585in}{1.336682in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.330052in}}%
\pgfpathlineto{\pgfqpoint{2.635544in}{1.323421in}}%
\pgfpathlineto{\pgfqpoint{2.645024in}{1.316791in}}%
\pgfpathlineto{\pgfqpoint{2.650514in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013274in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{2.019370in}{1.318293in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{1.334910in}}%
\pgfpathlineto{\pgfqpoint{2.047809in}{1.343218in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{1.351526in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.359834in}}%
\pgfpathlineto{\pgfqpoint{2.076248in}{1.368142in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{2.095207in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{1.393066in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.401374in}}%
\pgfpathlineto{\pgfqpoint{2.123646in}{1.409683in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{1.417991in}}%
\pgfpathlineto{\pgfqpoint{2.142605in}{1.426299in}}%
\pgfpathlineto{\pgfqpoint{2.152084in}{1.434607in}}%
\pgfpathlineto{\pgfqpoint{2.161564in}{1.442915in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.451223in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{1.459531in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.471776in}}%
\pgfpathlineto{\pgfqpoint{2.199482in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{1.509392in}}%
\pgfpathlineto{\pgfqpoint{2.218442in}{1.535160in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{1.560929in}}%
\pgfpathlineto{\pgfqpoint{2.237401in}{1.586697in}}%
\pgfpathlineto{\pgfqpoint{2.246880in}{1.612465in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.638791in}}%
\pgfpathlineto{\pgfqpoint{2.265840in}{1.659776in}}%
\pgfpathlineto{\pgfqpoint{2.275319in}{1.679226in}}%
\pgfpathlineto{\pgfqpoint{2.284799in}{1.693842in}}%
\pgfpathlineto{\pgfqpoint{2.294279in}{1.706524in}}%
\pgfpathlineto{\pgfqpoint{2.303758in}{1.709880in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{1.710273in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.704757in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{1.694635in}}%
\pgfpathlineto{\pgfqpoint{2.341677in}{1.679439in}}%
\pgfpathlineto{\pgfqpoint{2.351156in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{1.637405in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.611738in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.585861in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{1.559985in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.534109in}}%
\pgfpathlineto{\pgfqpoint{2.408034in}{1.508232in}}%
\pgfpathlineto{\pgfqpoint{2.417513in}{1.490229in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.472279in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{1.458019in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{1.450585in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.443152in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.435718in}}%
\pgfpathlineto{\pgfqpoint{2.474391in}{1.428285in}}%
\pgfpathlineto{\pgfqpoint{2.483871in}{1.420851in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.413418in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.405984in}}%
\pgfpathlineto{\pgfqpoint{2.512310in}{1.398551in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{1.391117in}}%
\pgfpathlineto{\pgfqpoint{2.531269in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{1.376250in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.368817in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{1.361383in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{1.353950in}}%
\pgfpathlineto{\pgfqpoint{2.578667in}{1.346558in}}%
\pgfpathlineto{\pgfqpoint{2.588146in}{1.340075in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{1.333592in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{1.326760in}}%
\pgfpathlineto{\pgfqpoint{2.616585in}{1.319906in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.313052in}}%
\pgfpathlineto{\pgfqpoint{2.626205in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{1.470442in}}%
\pgfpathlineto{\pgfqpoint{1.848737in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{1.858217in}{1.466808in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{1.464991in}}%
\pgfpathlineto{\pgfqpoint{1.877176in}{1.463174in}}%
\pgfpathlineto{\pgfqpoint{1.886655in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{1.896135in}{1.459539in}}%
\pgfpathlineto{\pgfqpoint{1.905615in}{1.457722in}}%
\pgfpathlineto{\pgfqpoint{1.915094in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{1.924574in}{1.454088in}}%
\pgfpathlineto{\pgfqpoint{1.934053in}{1.452271in}}%
\pgfpathlineto{\pgfqpoint{1.943533in}{1.450453in}}%
\pgfpathlineto{\pgfqpoint{1.953013in}{1.448636in}}%
\pgfpathlineto{\pgfqpoint{1.962492in}{1.446819in}}%
\pgfpathlineto{\pgfqpoint{1.971972in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{1.981451in}{1.443185in}}%
\pgfpathlineto{\pgfqpoint{1.990931in}{1.442762in}}%
\pgfpathlineto{\pgfqpoint{2.000411in}{1.442934in}}%
\pgfpathlineto{\pgfqpoint{2.009890in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{2.019370in}{1.443278in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{1.443451in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{1.443623in}}%
\pgfpathlineto{\pgfqpoint{2.047809in}{1.443795in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{2.076248in}{1.444312in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{2.095207in}{1.444656in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.445001in}}%
\pgfpathlineto{\pgfqpoint{2.123646in}{1.445173in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{2.142605in}{1.445264in}}%
\pgfpathlineto{\pgfqpoint{2.152084in}{1.445303in}}%
\pgfpathlineto{\pgfqpoint{2.161564in}{1.447057in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.451704in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{1.458170in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.472636in}}%
\pgfpathlineto{\pgfqpoint{2.199482in}{1.489383in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{1.510939in}}%
\pgfpathlineto{\pgfqpoint{2.218442in}{1.534610in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{1.560528in}}%
\pgfpathlineto{\pgfqpoint{2.237401in}{1.586496in}}%
\pgfpathlineto{\pgfqpoint{2.246880in}{1.612464in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.638432in}}%
\pgfpathlineto{\pgfqpoint{2.265840in}{1.659475in}}%
\pgfpathlineto{\pgfqpoint{2.275319in}{1.679039in}}%
\pgfpathlineto{\pgfqpoint{2.284799in}{1.694225in}}%
\pgfpathlineto{\pgfqpoint{2.294279in}{1.704047in}}%
\pgfpathlineto{\pgfqpoint{2.303758in}{1.709722in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{1.710347in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.703943in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{1.694707in}}%
\pgfpathlineto{\pgfqpoint{2.341677in}{1.678241in}}%
\pgfpathlineto{\pgfqpoint{2.351156in}{1.659647in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{1.635317in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.610214in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.585110in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{1.560007in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.534903in}}%
\pgfpathlineto{\pgfqpoint{2.408034in}{1.509800in}}%
\pgfpathlineto{\pgfqpoint{2.417513in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.472006in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{1.461230in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{1.450453in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.439677in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.430710in}}%
\pgfpathlineto{\pgfqpoint{2.474391in}{1.423670in}}%
\pgfpathlineto{\pgfqpoint{2.483871in}{1.416630in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.409867in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.403501in}}%
\pgfpathlineto{\pgfqpoint{2.512310in}{1.397134in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{1.390768in}}%
\pgfpathlineto{\pgfqpoint{2.531269in}{1.384402in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{1.378036in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.371670in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{1.365304in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{1.358938in}}%
\pgfpathlineto{\pgfqpoint{2.578667in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.588146in}{1.346206in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{1.339839in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{1.333473in}}%
\pgfpathlineto{\pgfqpoint{2.616585in}{1.327107in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.321481in}}%
\pgfpathlineto{\pgfqpoint{2.635544in}{1.316097in}}%
\pgfpathlineto{\pgfqpoint{2.641086in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972061in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{1.981451in}{1.319567in}}%
\pgfpathlineto{\pgfqpoint{1.990931in}{1.326247in}}%
\pgfpathlineto{\pgfqpoint{2.000411in}{1.332927in}}%
\pgfpathlineto{\pgfqpoint{2.009890in}{1.339606in}}%
\pgfpathlineto{\pgfqpoint{2.019370in}{1.346286in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{1.352965in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{2.047809in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{1.373004in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.379683in}}%
\pgfpathlineto{\pgfqpoint{2.076248in}{1.386363in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{2.095207in}{1.399722in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{1.406401in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.413081in}}%
\pgfpathlineto{\pgfqpoint{2.123646in}{1.419760in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{1.426384in}}%
\pgfpathlineto{\pgfqpoint{2.142605in}{1.432653in}}%
\pgfpathlineto{\pgfqpoint{2.152084in}{1.438923in}}%
\pgfpathlineto{\pgfqpoint{2.161564in}{1.445193in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.451462in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{1.459395in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{2.199482in}{1.489827in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{1.511076in}}%
\pgfpathlineto{\pgfqpoint{2.218442in}{1.534866in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{2.237401in}{1.586745in}}%
\pgfpathlineto{\pgfqpoint{2.246880in}{1.612684in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.637997in}}%
\pgfpathlineto{\pgfqpoint{2.265840in}{1.660021in}}%
\pgfpathlineto{\pgfqpoint{2.275319in}{1.679801in}}%
\pgfpathlineto{\pgfqpoint{2.284799in}{1.694068in}}%
\pgfpathlineto{\pgfqpoint{2.294279in}{1.705747in}}%
\pgfpathlineto{\pgfqpoint{2.303758in}{1.710010in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{1.710167in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.704768in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{1.694578in}}%
\pgfpathlineto{\pgfqpoint{2.341677in}{1.679335in}}%
\pgfpathlineto{\pgfqpoint{2.351156in}{1.660805in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{1.637843in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.612151in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.586460in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{1.560769in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.535078in}}%
\pgfpathlineto{\pgfqpoint{2.408034in}{1.509387in}}%
\pgfpathlineto{\pgfqpoint{2.417513in}{1.489481in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.471935in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{1.458944in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{1.450547in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.442150in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.433753in}}%
\pgfpathlineto{\pgfqpoint{2.474391in}{1.425716in}}%
\pgfpathlineto{\pgfqpoint{2.483871in}{1.418871in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{2.512310in}{1.398335in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{1.391490in}}%
\pgfpathlineto{\pgfqpoint{2.531269in}{1.384644in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.370954in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{1.364109in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{1.357263in}}%
\pgfpathlineto{\pgfqpoint{2.578667in}{1.350418in}}%
\pgfpathlineto{\pgfqpoint{2.588146in}{1.343573in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{1.336728in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{1.329882in}}%
\pgfpathlineto{\pgfqpoint{2.616585in}{1.323037in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.316192in}}%
\pgfpathlineto{\pgfqpoint{2.630553in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028478in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{1.313405in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{1.325012in}}%
\pgfpathlineto{\pgfqpoint{2.047809in}{1.336095in}}%
\pgfpathlineto{\pgfqpoint{2.057288in}{1.347139in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.358183in}}%
\pgfpathlineto{\pgfqpoint{2.076248in}{1.369227in}}%
\pgfpathlineto{\pgfqpoint{2.085727in}{1.380271in}}%
\pgfpathlineto{\pgfqpoint{2.095207in}{1.391315in}}%
\pgfpathlineto{\pgfqpoint{2.104686in}{1.401572in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.408870in}}%
\pgfpathlineto{\pgfqpoint{2.123646in}{1.416168in}}%
\pgfpathlineto{\pgfqpoint{2.133125in}{1.423466in}}%
\pgfpathlineto{\pgfqpoint{2.142605in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{2.152084in}{1.438061in}}%
\pgfpathlineto{\pgfqpoint{2.161564in}{1.445359in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{1.460710in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.470233in}}%
\pgfpathlineto{\pgfqpoint{2.199482in}{1.490975in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{1.511717in}}%
\pgfpathlineto{\pgfqpoint{2.218442in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{2.227921in}{1.560944in}}%
\pgfpathlineto{\pgfqpoint{2.237401in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{2.246880in}{1.612595in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{1.638421in}}%
\pgfpathlineto{\pgfqpoint{2.265840in}{1.660129in}}%
\pgfpathlineto{\pgfqpoint{2.275319in}{1.679884in}}%
\pgfpathlineto{\pgfqpoint{2.284799in}{1.695094in}}%
\pgfpathlineto{\pgfqpoint{2.294279in}{1.704741in}}%
\pgfpathlineto{\pgfqpoint{2.303758in}{1.710407in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{1.710643in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.705100in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{1.696021in}}%
\pgfpathlineto{\pgfqpoint{2.341677in}{1.679677in}}%
\pgfpathlineto{\pgfqpoint{2.351156in}{1.660682in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{1.638877in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.613207in}}%
\pgfpathlineto{\pgfqpoint{2.379595in}{1.587538in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{1.561868in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.536199in}}%
\pgfpathlineto{\pgfqpoint{2.408034in}{1.511352in}}%
\pgfpathlineto{\pgfqpoint{2.417513in}{1.491657in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.471962in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{1.460545in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{1.452537in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.444530in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{2.474391in}{1.428514in}}%
\pgfpathlineto{\pgfqpoint{2.483871in}{1.420506in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.412499in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.404491in}}%
\pgfpathlineto{\pgfqpoint{2.512310in}{1.396483in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{1.388476in}}%
\pgfpathlineto{\pgfqpoint{2.531269in}{1.380468in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{1.372460in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{1.356445in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{1.348437in}}%
\pgfpathlineto{\pgfqpoint{2.578667in}{1.340429in}}%
\pgfpathlineto{\pgfqpoint{2.588146in}{1.332421in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{1.324414in}}%
\pgfpathlineto{\pgfqpoint{2.607106in}{1.316406in}}%
\pgfpathlineto{\pgfqpoint{2.611196in}{1.312951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797591in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{1.797591in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{1.274617in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{1.274617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047591in,y=1.828710in,left,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MSE: 3.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876797in,y=1.842599in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308498in,y=1.925932in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mix-Up}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{1.316284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091707in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.560948in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{3.560948in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560948in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030188in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030188in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.316284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050040in}{1.316284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{1.579441in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.579441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050040in}{1.579441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050040in}{1.842599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427665in}{1.453786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432428in}{1.458388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455986in}{1.498142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424327in}{1.451330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468562in}{1.528440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432570in}{1.458545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414206in}{1.447876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435810in}{1.462416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473691in}{1.541976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413573in}{1.447863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437971in}{1.465310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469783in}{1.531613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483256in}{1.568285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443252in}{1.473384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472299in}{1.538251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435745in}{1.462333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467124in}{1.524749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443005in}{1.472977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446275in}{1.478618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457549in}{1.501632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639427in}{1.566084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701257in}{1.449369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697458in}{1.451401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634875in}{1.578827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703595in}{1.448541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691277in}{1.456490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641691in}{1.559788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686649in}{1.461701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666037in}{1.497860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642824in}{1.556653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686321in}{1.462115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667923in}{1.493777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637393in}{1.571771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696204in}{1.452256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644400in}{1.552313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690108in}{1.457695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707266in}{1.447898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657798in}{1.517148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663180in}{1.504292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653538in}{1.527911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.168627,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{3.101187in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{3.110666in}{1.449786in}}%
\pgfpathlineto{\pgfqpoint{3.120146in}{1.447925in}}%
\pgfpathlineto{\pgfqpoint{3.129625in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{3.139105in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{3.148585in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{3.177023in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{3.186503in}{1.562930in}}%
\pgfpathlineto{\pgfqpoint{3.195983in}{1.589458in}}%
\pgfpathlineto{\pgfqpoint{3.205462in}{1.615579in}}%
\pgfpathlineto{\pgfqpoint{3.214942in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{3.224422in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.681212in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{3.252860in}{1.705805in}}%
\pgfpathlineto{\pgfqpoint{3.262340in}{1.710594in}}%
\pgfpathlineto{\pgfqpoint{3.271820in}{1.710049in}}%
\pgfpathlineto{\pgfqpoint{3.281299in}{1.704191in}}%
\pgfpathlineto{\pgfqpoint{3.290779in}{1.693259in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{1.677698in}}%
\pgfpathlineto{\pgfqpoint{3.309738in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{3.328697in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{3.338177in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{3.366616in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{3.376095in}{1.487562in}}%
\pgfpathlineto{\pgfqpoint{3.385575in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{3.395054in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{3.404534in}{1.450274in}}%
\pgfpathlineto{\pgfqpoint{3.414014in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{3.432973in}{1.458995in}}%
\pgfpathlineto{\pgfqpoint{3.442453in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{3.451932in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{1.510620in}}%
\pgfpathlineto{\pgfqpoint{3.470891in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{3.489851in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{3.499330in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{3.508810in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{3.518289in}{1.660291in}}%
\pgfpathlineto{\pgfqpoint{3.527769in}{1.679476in}}%
\pgfpathlineto{\pgfqpoint{3.537249in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{3.546728in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{3.556208in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{3.594126in}{1.679476in}}%
\pgfpathlineto{\pgfqpoint{3.603606in}{1.660291in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{3.622565in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{3.632045in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{3.641524in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{3.660484in}{1.510620in}}%
\pgfpathlineto{\pgfqpoint{3.669963in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{3.688922in}{1.458995in}}%
\pgfpathlineto{\pgfqpoint{3.698402in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{3.707882in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{3.717361in}{1.450274in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{3.745800in}{1.487562in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{3.764759in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{3.774239in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.677698in}}%
\pgfpathlineto{\pgfqpoint{3.831116in}{1.693259in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.704191in}}%
\pgfpathlineto{\pgfqpoint{3.850076in}{1.710049in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{1.710594in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{1.705805in}}%
\pgfpathlineto{\pgfqpoint{3.878515in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{3.887994in}{1.681212in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{3.906953in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{3.916433in}{1.615579in}}%
\pgfpathlineto{\pgfqpoint{3.925913in}{1.589458in}}%
\pgfpathlineto{\pgfqpoint{3.935392in}{1.562930in}}%
\pgfpathlineto{\pgfqpoint{3.944872in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{3.954351in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{3.973311in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{3.982790in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{3.992270in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{4.001749in}{1.447925in}}%
\pgfpathlineto{\pgfqpoint{4.011229in}{1.449786in}}%
\pgfpathlineto{\pgfqpoint{4.020709in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.469037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{1.687756in}}%
\pgfpathlineto{\pgfqpoint{3.101187in}{1.688817in}}%
\pgfpathlineto{\pgfqpoint{3.110666in}{1.689878in}}%
\pgfpathlineto{\pgfqpoint{3.120146in}{1.690939in}}%
\pgfpathlineto{\pgfqpoint{3.129625in}{1.692000in}}%
\pgfpathlineto{\pgfqpoint{3.139105in}{1.693061in}}%
\pgfpathlineto{\pgfqpoint{3.148585in}{1.694122in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.695183in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{1.696244in}}%
\pgfpathlineto{\pgfqpoint{3.177023in}{1.697305in}}%
\pgfpathlineto{\pgfqpoint{3.186503in}{1.698184in}}%
\pgfpathlineto{\pgfqpoint{3.195983in}{1.698955in}}%
\pgfpathlineto{\pgfqpoint{3.205462in}{1.699725in}}%
\pgfpathlineto{\pgfqpoint{3.214942in}{1.700496in}}%
\pgfpathlineto{\pgfqpoint{3.224422in}{1.701266in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{1.702807in}}%
\pgfpathlineto{\pgfqpoint{3.252860in}{1.703577in}}%
\pgfpathlineto{\pgfqpoint{3.262340in}{1.704347in}}%
\pgfpathlineto{\pgfqpoint{3.271820in}{1.705118in}}%
\pgfpathlineto{\pgfqpoint{3.281299in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{3.290779in}{1.693371in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{1.677787in}}%
\pgfpathlineto{\pgfqpoint{3.309738in}{1.658975in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{1.633914in}}%
\pgfpathlineto{\pgfqpoint{3.328697in}{1.608853in}}%
\pgfpathlineto{\pgfqpoint{3.338177in}{1.583791in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.558730in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{3.366616in}{1.508608in}}%
\pgfpathlineto{\pgfqpoint{3.376095in}{1.483547in}}%
\pgfpathlineto{\pgfqpoint{3.385575in}{1.469205in}}%
\pgfpathlineto{\pgfqpoint{3.395054in}{1.458294in}}%
\pgfpathlineto{\pgfqpoint{3.404534in}{1.448657in}}%
\pgfpathlineto{\pgfqpoint{3.414014in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{1.446581in}}%
\pgfpathlineto{\pgfqpoint{3.432973in}{1.458262in}}%
\pgfpathlineto{\pgfqpoint{3.442453in}{1.471593in}}%
\pgfpathlineto{\pgfqpoint{3.451932in}{1.484924in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{1.507688in}}%
\pgfpathlineto{\pgfqpoint{3.470891in}{1.533340in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{3.489851in}{1.584644in}}%
\pgfpathlineto{\pgfqpoint{3.499330in}{1.610295in}}%
\pgfpathlineto{\pgfqpoint{3.508810in}{1.635947in}}%
\pgfpathlineto{\pgfqpoint{3.518289in}{1.661289in}}%
\pgfpathlineto{\pgfqpoint{3.527769in}{1.677663in}}%
\pgfpathlineto{\pgfqpoint{3.537249in}{1.693549in}}%
\pgfpathlineto{\pgfqpoint{3.546728in}{1.705485in}}%
\pgfpathlineto{\pgfqpoint{3.556208in}{1.709533in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{1.708152in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{1.703945in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{3.594126in}{1.679832in}}%
\pgfpathlineto{\pgfqpoint{3.603606in}{1.659596in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{1.638094in}}%
\pgfpathlineto{\pgfqpoint{3.622565in}{1.612709in}}%
\pgfpathlineto{\pgfqpoint{3.632045in}{1.587324in}}%
\pgfpathlineto{\pgfqpoint{3.641524in}{1.561939in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.536554in}}%
\pgfpathlineto{\pgfqpoint{3.660484in}{1.511169in}}%
\pgfpathlineto{\pgfqpoint{3.669963in}{1.486056in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{1.473309in}}%
\pgfpathlineto{\pgfqpoint{3.688922in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{3.698402in}{1.447815in}}%
\pgfpathlineto{\pgfqpoint{3.707882in}{1.446679in}}%
\pgfpathlineto{\pgfqpoint{3.717361in}{1.451179in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{1.455680in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{1.462345in}}%
\pgfpathlineto{\pgfqpoint{3.745800in}{1.485422in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{1.508498in}}%
\pgfpathlineto{\pgfqpoint{3.764759in}{1.531574in}}%
\pgfpathlineto{\pgfqpoint{3.774239in}{1.554651in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{1.577727in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.600803in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.623880in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{1.646956in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.666322in}}%
\pgfpathlineto{\pgfqpoint{3.831116in}{1.684728in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.703133in}}%
\pgfpathlineto{\pgfqpoint{3.850076in}{1.721539in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{1.739944in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{1.758350in}}%
\pgfpathlineto{\pgfqpoint{3.878515in}{1.776755in}}%
\pgfpathlineto{\pgfqpoint{3.887994in}{1.795161in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{1.813269in}}%
\pgfpathlineto{\pgfqpoint{3.906953in}{1.822528in}}%
\pgfpathlineto{\pgfqpoint{3.916433in}{1.831788in}}%
\pgfpathlineto{\pgfqpoint{3.925913in}{1.841048in}}%
\pgfpathlineto{\pgfqpoint{3.930913in}{1.845932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{1.756831in}}%
\pgfpathlineto{\pgfqpoint{3.101187in}{1.750704in}}%
\pgfpathlineto{\pgfqpoint{3.110666in}{1.748081in}}%
\pgfpathlineto{\pgfqpoint{3.120146in}{1.745459in}}%
\pgfpathlineto{\pgfqpoint{3.129625in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{3.139105in}{1.740213in}}%
\pgfpathlineto{\pgfqpoint{3.148585in}{1.737590in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.734968in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{1.732345in}}%
\pgfpathlineto{\pgfqpoint{3.177023in}{1.729722in}}%
\pgfpathlineto{\pgfqpoint{3.186503in}{1.727099in}}%
\pgfpathlineto{\pgfqpoint{3.195983in}{1.724477in}}%
\pgfpathlineto{\pgfqpoint{3.205462in}{1.721854in}}%
\pgfpathlineto{\pgfqpoint{3.214942in}{1.719231in}}%
\pgfpathlineto{\pgfqpoint{3.224422in}{1.716608in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.713986in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{1.711363in}}%
\pgfpathlineto{\pgfqpoint{3.252860in}{1.708740in}}%
\pgfpathlineto{\pgfqpoint{3.262340in}{1.706117in}}%
\pgfpathlineto{\pgfqpoint{3.271820in}{1.703132in}}%
\pgfpathlineto{\pgfqpoint{3.281299in}{1.700133in}}%
\pgfpathlineto{\pgfqpoint{3.290779in}{1.697134in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{1.678132in}}%
\pgfpathlineto{\pgfqpoint{3.309738in}{1.657010in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{1.633578in}}%
\pgfpathlineto{\pgfqpoint{3.328697in}{1.609831in}}%
\pgfpathlineto{\pgfqpoint{3.338177in}{1.584623in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.559416in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{1.534208in}}%
\pgfpathlineto{\pgfqpoint{3.366616in}{1.509000in}}%
\pgfpathlineto{\pgfqpoint{3.376095in}{1.485885in}}%
\pgfpathlineto{\pgfqpoint{3.385575in}{1.471629in}}%
\pgfpathlineto{\pgfqpoint{3.395054in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{3.404534in}{1.451097in}}%
\pgfpathlineto{\pgfqpoint{3.414014in}{1.447252in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{1.449428in}}%
\pgfpathlineto{\pgfqpoint{3.432973in}{1.459508in}}%
\pgfpathlineto{\pgfqpoint{3.442453in}{1.469603in}}%
\pgfpathlineto{\pgfqpoint{3.451932in}{1.484756in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{1.509921in}}%
\pgfpathlineto{\pgfqpoint{3.470891in}{1.535086in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{3.489851in}{1.585416in}}%
\pgfpathlineto{\pgfqpoint{3.499330in}{1.610581in}}%
\pgfpathlineto{\pgfqpoint{3.508810in}{1.635747in}}%
\pgfpathlineto{\pgfqpoint{3.518289in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{3.527769in}{1.675925in}}%
\pgfpathlineto{\pgfqpoint{3.537249in}{1.691902in}}%
\pgfpathlineto{\pgfqpoint{3.546728in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{3.556208in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{1.704648in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{1.694393in}}%
\pgfpathlineto{\pgfqpoint{3.594126in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{3.603606in}{1.662732in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{1.637452in}}%
\pgfpathlineto{\pgfqpoint{3.622565in}{1.612172in}}%
\pgfpathlineto{\pgfqpoint{3.632045in}{1.586892in}}%
\pgfpathlineto{\pgfqpoint{3.641524in}{1.561612in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.536332in}}%
\pgfpathlineto{\pgfqpoint{3.660484in}{1.513054in}}%
\pgfpathlineto{\pgfqpoint{3.669963in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{1.471409in}}%
\pgfpathlineto{\pgfqpoint{3.688922in}{1.460745in}}%
\pgfpathlineto{\pgfqpoint{3.698402in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{3.707882in}{1.451862in}}%
\pgfpathlineto{\pgfqpoint{3.717361in}{1.447420in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{1.459963in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{3.745800in}{1.491112in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{3.764759in}{1.535492in}}%
\pgfpathlineto{\pgfqpoint{3.774239in}{1.559255in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{1.583019in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.606783in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.630546in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{1.654310in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.673935in}}%
\pgfpathlineto{\pgfqpoint{3.831116in}{1.687163in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.700390in}}%
\pgfpathlineto{\pgfqpoint{3.850076in}{1.713618in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{1.726846in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{1.740074in}}%
\pgfpathlineto{\pgfqpoint{3.878515in}{1.753336in}}%
\pgfpathlineto{\pgfqpoint{3.887994in}{1.767804in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{1.782272in}}%
\pgfpathlineto{\pgfqpoint{3.906953in}{1.796740in}}%
\pgfpathlineto{\pgfqpoint{3.916433in}{1.811207in}}%
\pgfpathlineto{\pgfqpoint{3.925913in}{1.825675in}}%
\pgfpathlineto{\pgfqpoint{3.935392in}{1.840143in}}%
\pgfpathlineto{\pgfqpoint{3.939185in}{1.845932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166872in}{1.845932in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{1.845100in}}%
\pgfpathlineto{\pgfqpoint{3.177023in}{1.832874in}}%
\pgfpathlineto{\pgfqpoint{3.186503in}{1.820454in}}%
\pgfpathlineto{\pgfqpoint{3.195983in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{3.205462in}{1.795612in}}%
\pgfpathlineto{\pgfqpoint{3.214942in}{1.783192in}}%
\pgfpathlineto{\pgfqpoint{3.224422in}{1.770771in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.758350in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{1.745929in}}%
\pgfpathlineto{\pgfqpoint{3.252860in}{1.733509in}}%
\pgfpathlineto{\pgfqpoint{3.262340in}{1.721088in}}%
\pgfpathlineto{\pgfqpoint{3.271820in}{1.708667in}}%
\pgfpathlineto{\pgfqpoint{3.281299in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.290779in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{1.671405in}}%
\pgfpathlineto{\pgfqpoint{3.309738in}{1.654231in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{3.328697in}{1.606435in}}%
\pgfpathlineto{\pgfqpoint{3.338177in}{1.582537in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.558639in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{1.534741in}}%
\pgfpathlineto{\pgfqpoint{3.366616in}{1.510843in}}%
\pgfpathlineto{\pgfqpoint{3.376095in}{1.486945in}}%
\pgfpathlineto{\pgfqpoint{3.385575in}{1.469528in}}%
\pgfpathlineto{\pgfqpoint{3.395054in}{1.459502in}}%
\pgfpathlineto{\pgfqpoint{3.404534in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{3.414014in}{1.447835in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{1.453482in}}%
\pgfpathlineto{\pgfqpoint{3.432973in}{1.460574in}}%
\pgfpathlineto{\pgfqpoint{3.442453in}{1.469704in}}%
\pgfpathlineto{\pgfqpoint{3.451932in}{1.490116in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{1.510529in}}%
\pgfpathlineto{\pgfqpoint{3.470891in}{1.535342in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{1.561356in}}%
\pgfpathlineto{\pgfqpoint{3.489851in}{1.587371in}}%
\pgfpathlineto{\pgfqpoint{3.499330in}{1.613385in}}%
\pgfpathlineto{\pgfqpoint{3.508810in}{1.639399in}}%
\pgfpathlineto{\pgfqpoint{3.518289in}{1.660328in}}%
\pgfpathlineto{\pgfqpoint{3.527769in}{1.680788in}}%
\pgfpathlineto{\pgfqpoint{3.537249in}{1.694149in}}%
\pgfpathlineto{\pgfqpoint{3.546728in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{3.556208in}{1.710114in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{1.711348in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{1.704004in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{1.693787in}}%
\pgfpathlineto{\pgfqpoint{3.594126in}{1.679308in}}%
\pgfpathlineto{\pgfqpoint{3.603606in}{1.659159in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{1.637795in}}%
\pgfpathlineto{\pgfqpoint{3.622565in}{1.611730in}}%
\pgfpathlineto{\pgfqpoint{3.632045in}{1.585666in}}%
\pgfpathlineto{\pgfqpoint{3.641524in}{1.559601in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.533536in}}%
\pgfpathlineto{\pgfqpoint{3.660484in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{3.669963in}{1.488319in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{1.469973in}}%
\pgfpathlineto{\pgfqpoint{3.688922in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{3.698402in}{1.450599in}}%
\pgfpathlineto{\pgfqpoint{3.707882in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{3.717361in}{1.449859in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{1.456337in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{1.470665in}}%
\pgfpathlineto{\pgfqpoint{3.745800in}{1.485085in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{1.507794in}}%
\pgfpathlineto{\pgfqpoint{3.764759in}{1.532577in}}%
\pgfpathlineto{\pgfqpoint{3.774239in}{1.557361in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{1.582145in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.606929in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.631712in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{1.655663in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.678859in}}%
\pgfpathlineto{\pgfqpoint{3.831116in}{1.695829in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.699800in}}%
\pgfpathlineto{\pgfqpoint{3.850076in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.878515in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.887994in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.906953in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.916433in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.925913in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.935392in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.944872in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.954351in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.973311in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.982790in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.992270in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{4.001749in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{4.011229in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{4.020709in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.703588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204429in}{1.845932in}}%
\pgfpathlineto{\pgfqpoint{3.205462in}{1.844209in}}%
\pgfpathlineto{\pgfqpoint{3.214942in}{1.828396in}}%
\pgfpathlineto{\pgfqpoint{3.224422in}{1.812583in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.795612in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{1.778085in}}%
\pgfpathlineto{\pgfqpoint{3.252860in}{1.760557in}}%
\pgfpathlineto{\pgfqpoint{3.262340in}{1.743029in}}%
\pgfpathlineto{\pgfqpoint{3.271820in}{1.725501in}}%
\pgfpathlineto{\pgfqpoint{3.281299in}{1.707973in}}%
\pgfpathlineto{\pgfqpoint{3.290779in}{1.690445in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{1.672918in}}%
\pgfpathlineto{\pgfqpoint{3.309738in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{1.626816in}}%
\pgfpathlineto{\pgfqpoint{3.328697in}{1.603669in}}%
\pgfpathlineto{\pgfqpoint{3.338177in}{1.580522in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.557375in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{1.534229in}}%
\pgfpathlineto{\pgfqpoint{3.366616in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{3.376095in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{3.385575in}{1.464788in}}%
\pgfpathlineto{\pgfqpoint{3.395054in}{1.455549in}}%
\pgfpathlineto{\pgfqpoint{3.404534in}{1.452235in}}%
\pgfpathlineto{\pgfqpoint{3.414014in}{1.448921in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{1.448752in}}%
\pgfpathlineto{\pgfqpoint{3.432973in}{1.460161in}}%
\pgfpathlineto{\pgfqpoint{3.442453in}{1.471570in}}%
\pgfpathlineto{\pgfqpoint{3.451932in}{1.489805in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{1.510500in}}%
\pgfpathlineto{\pgfqpoint{3.470891in}{1.534231in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{1.560208in}}%
\pgfpathlineto{\pgfqpoint{3.489851in}{1.586185in}}%
\pgfpathlineto{\pgfqpoint{3.499330in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{3.508810in}{1.636939in}}%
\pgfpathlineto{\pgfqpoint{3.518289in}{1.659656in}}%
\pgfpathlineto{\pgfqpoint{3.527769in}{1.678603in}}%
\pgfpathlineto{\pgfqpoint{3.537249in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{3.546728in}{1.703708in}}%
\pgfpathlineto{\pgfqpoint{3.556208in}{1.711647in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{1.708949in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{1.704475in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{1.694254in}}%
\pgfpathlineto{\pgfqpoint{3.594126in}{1.678321in}}%
\pgfpathlineto{\pgfqpoint{3.603606in}{1.659588in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{3.622565in}{1.612159in}}%
\pgfpathlineto{\pgfqpoint{3.632045in}{1.586125in}}%
\pgfpathlineto{\pgfqpoint{3.641524in}{1.560135in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.533079in}}%
\pgfpathlineto{\pgfqpoint{3.660484in}{1.510371in}}%
\pgfpathlineto{\pgfqpoint{3.669963in}{1.490399in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{3.688922in}{1.458128in}}%
\pgfpathlineto{\pgfqpoint{3.698402in}{1.451040in}}%
\pgfpathlineto{\pgfqpoint{3.707882in}{1.446705in}}%
\pgfpathlineto{\pgfqpoint{3.717361in}{1.451522in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{1.456340in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{1.462754in}}%
\pgfpathlineto{\pgfqpoint{3.745800in}{1.486529in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{1.510304in}}%
\pgfpathlineto{\pgfqpoint{3.764759in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{3.774239in}{1.557854in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{1.581629in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.605404in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.629179in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{1.649738in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{3.831116in}{1.687054in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.705712in}}%
\pgfpathlineto{\pgfqpoint{3.850076in}{1.724370in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{1.743027in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{1.761685in}}%
\pgfpathlineto{\pgfqpoint{3.878515in}{1.780343in}}%
\pgfpathlineto{\pgfqpoint{3.887994in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{1.817659in}}%
\pgfpathlineto{\pgfqpoint{3.906953in}{1.834817in}}%
\pgfpathlineto{\pgfqpoint{3.913200in}{1.845932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214213in}{1.845932in}}%
\pgfpathlineto{\pgfqpoint{3.214942in}{1.844495in}}%
\pgfpathlineto{\pgfqpoint{3.224422in}{1.825815in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.807135in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{1.788454in}}%
\pgfpathlineto{\pgfqpoint{3.252860in}{1.769774in}}%
\pgfpathlineto{\pgfqpoint{3.262340in}{1.751093in}}%
\pgfpathlineto{\pgfqpoint{3.271820in}{1.732413in}}%
\pgfpathlineto{\pgfqpoint{3.281299in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{3.290779in}{1.695052in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{1.676371in}}%
\pgfpathlineto{\pgfqpoint{3.309738in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{3.328697in}{1.610909in}}%
\pgfpathlineto{\pgfqpoint{3.338177in}{1.586487in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.562064in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{1.537641in}}%
\pgfpathlineto{\pgfqpoint{3.366616in}{1.513219in}}%
\pgfpathlineto{\pgfqpoint{3.376095in}{1.488796in}}%
\pgfpathlineto{\pgfqpoint{3.385575in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{3.395054in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{3.404534in}{1.450910in}}%
\pgfpathlineto{\pgfqpoint{3.414014in}{1.448480in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{1.453893in}}%
\pgfpathlineto{\pgfqpoint{3.432973in}{1.460558in}}%
\pgfpathlineto{\pgfqpoint{3.442453in}{1.472774in}}%
\pgfpathlineto{\pgfqpoint{3.451932in}{1.491497in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{3.470891in}{1.534942in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{1.560530in}}%
\pgfpathlineto{\pgfqpoint{3.489851in}{1.586117in}}%
\pgfpathlineto{\pgfqpoint{3.499330in}{1.611704in}}%
\pgfpathlineto{\pgfqpoint{3.508810in}{1.637292in}}%
\pgfpathlineto{\pgfqpoint{3.518289in}{1.659665in}}%
\pgfpathlineto{\pgfqpoint{3.527769in}{1.677651in}}%
\pgfpathlineto{\pgfqpoint{3.537249in}{1.694420in}}%
\pgfpathlineto{\pgfqpoint{3.546728in}{1.704498in}}%
\pgfpathlineto{\pgfqpoint{3.556208in}{1.708421in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{1.711199in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{1.703928in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{1.694685in}}%
\pgfpathlineto{\pgfqpoint{3.594126in}{1.677378in}}%
\pgfpathlineto{\pgfqpoint{3.603606in}{1.660071in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{1.635343in}}%
\pgfpathlineto{\pgfqpoint{3.622565in}{1.609898in}}%
\pgfpathlineto{\pgfqpoint{3.632045in}{1.584454in}}%
\pgfpathlineto{\pgfqpoint{3.641524in}{1.559009in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.533565in}}%
\pgfpathlineto{\pgfqpoint{3.660484in}{1.508121in}}%
\pgfpathlineto{\pgfqpoint{3.669963in}{1.487956in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{1.471801in}}%
\pgfpathlineto{\pgfqpoint{3.688922in}{1.457240in}}%
\pgfpathlineto{\pgfqpoint{3.698402in}{1.451697in}}%
\pgfpathlineto{\pgfqpoint{3.707882in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{3.717361in}{1.452940in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{1.460928in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{1.469355in}}%
\pgfpathlineto{\pgfqpoint{3.745800in}{1.492904in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{1.516452in}}%
\pgfpathlineto{\pgfqpoint{3.764759in}{1.540787in}}%
\pgfpathlineto{\pgfqpoint{3.774239in}{1.565162in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{1.589536in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.638284in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{1.662658in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.679475in}}%
\pgfpathlineto{\pgfqpoint{3.831116in}{1.695185in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.710895in}}%
\pgfpathlineto{\pgfqpoint{3.850076in}{1.726605in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{1.742315in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{1.757943in}}%
\pgfpathlineto{\pgfqpoint{3.878515in}{1.772700in}}%
\pgfpathlineto{\pgfqpoint{3.887994in}{1.787457in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{1.802214in}}%
\pgfpathlineto{\pgfqpoint{3.906953in}{1.816971in}}%
\pgfpathlineto{\pgfqpoint{3.916433in}{1.831728in}}%
\pgfpathlineto{\pgfqpoint{3.925557in}{1.845932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215624in}{1.845932in}}%
\pgfpathlineto{\pgfqpoint{3.224422in}{1.826673in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.805921in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{1.785169in}}%
\pgfpathlineto{\pgfqpoint{3.252860in}{1.764417in}}%
\pgfpathlineto{\pgfqpoint{3.262340in}{1.743665in}}%
\pgfpathlineto{\pgfqpoint{3.271820in}{1.722913in}}%
\pgfpathlineto{\pgfqpoint{3.281299in}{1.702162in}}%
\pgfpathlineto{\pgfqpoint{3.290779in}{1.681410in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{1.660658in}}%
\pgfpathlineto{\pgfqpoint{3.309738in}{1.639906in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{1.619154in}}%
\pgfpathlineto{\pgfqpoint{3.328697in}{1.598402in}}%
\pgfpathlineto{\pgfqpoint{3.338177in}{1.577650in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.556898in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{1.536146in}}%
\pgfpathlineto{\pgfqpoint{3.366616in}{1.515394in}}%
\pgfpathlineto{\pgfqpoint{3.376095in}{1.494643in}}%
\pgfpathlineto{\pgfqpoint{3.385575in}{1.473891in}}%
\pgfpathlineto{\pgfqpoint{3.395054in}{1.453139in}}%
\pgfpathlineto{\pgfqpoint{3.404534in}{1.442846in}}%
\pgfpathlineto{\pgfqpoint{3.414014in}{1.449511in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{1.456175in}}%
\pgfpathlineto{\pgfqpoint{3.432973in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{3.442453in}{1.469504in}}%
\pgfpathlineto{\pgfqpoint{3.451932in}{1.486482in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{3.470891in}{1.535845in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{1.560526in}}%
\pgfpathlineto{\pgfqpoint{3.489851in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{3.499330in}{1.609888in}}%
\pgfpathlineto{\pgfqpoint{3.508810in}{1.634569in}}%
\pgfpathlineto{\pgfqpoint{3.518289in}{1.659250in}}%
\pgfpathlineto{\pgfqpoint{3.527769in}{1.682789in}}%
\pgfpathlineto{\pgfqpoint{3.537249in}{1.691897in}}%
\pgfpathlineto{\pgfqpoint{3.546728in}{1.700905in}}%
\pgfpathlineto{\pgfqpoint{3.556208in}{1.708376in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{1.709418in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{1.705487in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{1.693223in}}%
\pgfpathlineto{\pgfqpoint{3.594126in}{1.679103in}}%
\pgfpathlineto{\pgfqpoint{3.603606in}{1.659711in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{1.634787in}}%
\pgfpathlineto{\pgfqpoint{3.622565in}{1.609768in}}%
\pgfpathlineto{\pgfqpoint{3.632045in}{1.584748in}}%
\pgfpathlineto{\pgfqpoint{3.641524in}{1.559729in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.534710in}}%
\pgfpathlineto{\pgfqpoint{3.660484in}{1.509690in}}%
\pgfpathlineto{\pgfqpoint{3.669963in}{1.484671in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{1.468237in}}%
\pgfpathlineto{\pgfqpoint{3.688922in}{1.458794in}}%
\pgfpathlineto{\pgfqpoint{3.698402in}{1.449351in}}%
\pgfpathlineto{\pgfqpoint{3.707882in}{1.446030in}}%
\pgfpathlineto{\pgfqpoint{3.717361in}{1.447781in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{1.457552in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{1.467322in}}%
\pgfpathlineto{\pgfqpoint{3.745800in}{1.477088in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{1.501281in}}%
\pgfpathlineto{\pgfqpoint{3.764759in}{1.526343in}}%
\pgfpathlineto{\pgfqpoint{3.774239in}{1.551405in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{1.576467in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.601529in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.624881in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{1.647500in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.670118in}}%
\pgfpathlineto{\pgfqpoint{3.831116in}{1.689608in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.701806in}}%
\pgfpathlineto{\pgfqpoint{3.850076in}{1.709696in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.878515in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.887994in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.906953in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.916433in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.925913in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.935392in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.944872in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.954351in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.973311in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.982790in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{3.992270in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{4.001749in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{4.011229in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{4.020709in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.721670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.101187in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{3.110666in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{3.120146in}{1.752872in}}%
\pgfpathlineto{\pgfqpoint{3.129625in}{1.751201in}}%
\pgfpathlineto{\pgfqpoint{3.139105in}{1.749530in}}%
\pgfpathlineto{\pgfqpoint{3.148585in}{1.747859in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.746188in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{1.744517in}}%
\pgfpathlineto{\pgfqpoint{3.177023in}{1.742846in}}%
\pgfpathlineto{\pgfqpoint{3.186503in}{1.741175in}}%
\pgfpathlineto{\pgfqpoint{3.195983in}{1.739504in}}%
\pgfpathlineto{\pgfqpoint{3.205462in}{1.737833in}}%
\pgfpathlineto{\pgfqpoint{3.214942in}{1.736161in}}%
\pgfpathlineto{\pgfqpoint{3.224422in}{1.734490in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.732819in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{1.731148in}}%
\pgfpathlineto{\pgfqpoint{3.252860in}{1.729477in}}%
\pgfpathlineto{\pgfqpoint{3.262340in}{1.725757in}}%
\pgfpathlineto{\pgfqpoint{3.271820in}{1.713876in}}%
\pgfpathlineto{\pgfqpoint{3.281299in}{1.701839in}}%
\pgfpathlineto{\pgfqpoint{3.290779in}{1.689801in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{1.671119in}}%
\pgfpathlineto{\pgfqpoint{3.309738in}{1.650525in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{1.629249in}}%
\pgfpathlineto{\pgfqpoint{3.328697in}{1.604153in}}%
\pgfpathlineto{\pgfqpoint{3.338177in}{1.579057in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.553960in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{1.530497in}}%
\pgfpathlineto{\pgfqpoint{3.366616in}{1.507661in}}%
\pgfpathlineto{\pgfqpoint{3.376095in}{1.484824in}}%
\pgfpathlineto{\pgfqpoint{3.385575in}{1.466950in}}%
\pgfpathlineto{\pgfqpoint{3.395054in}{1.458324in}}%
\pgfpathlineto{\pgfqpoint{3.404534in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{3.414014in}{1.441073in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{1.450850in}}%
\pgfpathlineto{\pgfqpoint{3.432973in}{1.461079in}}%
\pgfpathlineto{\pgfqpoint{3.442453in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{3.451932in}{1.489625in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{1.512138in}}%
\pgfpathlineto{\pgfqpoint{3.470891in}{1.535924in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{1.561795in}}%
\pgfpathlineto{\pgfqpoint{3.489851in}{1.587667in}}%
\pgfpathlineto{\pgfqpoint{3.499330in}{1.613538in}}%
\pgfpathlineto{\pgfqpoint{3.508810in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{3.518289in}{1.660839in}}%
\pgfpathlineto{\pgfqpoint{3.527769in}{1.681203in}}%
\pgfpathlineto{\pgfqpoint{3.537249in}{1.696001in}}%
\pgfpathlineto{\pgfqpoint{3.546728in}{1.705596in}}%
\pgfpathlineto{\pgfqpoint{3.556208in}{1.708736in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{1.708736in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{1.708736in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{1.694893in}}%
\pgfpathlineto{\pgfqpoint{3.594126in}{1.678903in}}%
\pgfpathlineto{\pgfqpoint{3.603606in}{1.662914in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{1.637574in}}%
\pgfpathlineto{\pgfqpoint{3.622565in}{1.611966in}}%
\pgfpathlineto{\pgfqpoint{3.632045in}{1.586358in}}%
\pgfpathlineto{\pgfqpoint{3.641524in}{1.560751in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{3.660484in}{1.509536in}}%
\pgfpathlineto{\pgfqpoint{3.669963in}{1.489326in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{1.472843in}}%
\pgfpathlineto{\pgfqpoint{3.688922in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{3.698402in}{1.449235in}}%
\pgfpathlineto{\pgfqpoint{3.707882in}{1.449405in}}%
\pgfpathlineto{\pgfqpoint{3.717361in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{1.456975in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{1.471373in}}%
\pgfpathlineto{\pgfqpoint{3.745800in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{1.508444in}}%
\pgfpathlineto{\pgfqpoint{3.764759in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{3.774239in}{1.558830in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{1.584023in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.609217in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.634410in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{1.659603in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.676927in}}%
\pgfpathlineto{\pgfqpoint{3.831116in}{1.691877in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.706826in}}%
\pgfpathlineto{\pgfqpoint{3.850076in}{1.716444in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{1.719556in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{1.717765in}}%
\pgfpathlineto{\pgfqpoint{3.878515in}{1.715975in}}%
\pgfpathlineto{\pgfqpoint{3.887994in}{1.714184in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{1.712393in}}%
\pgfpathlineto{\pgfqpoint{3.906953in}{1.710602in}}%
\pgfpathlineto{\pgfqpoint{3.916433in}{1.708811in}}%
\pgfpathlineto{\pgfqpoint{3.925913in}{1.707020in}}%
\pgfpathlineto{\pgfqpoint{3.935392in}{1.705229in}}%
\pgfpathlineto{\pgfqpoint{3.944872in}{1.703438in}}%
\pgfpathlineto{\pgfqpoint{3.954351in}{1.701647in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{1.699856in}}%
\pgfpathlineto{\pgfqpoint{3.973311in}{1.698066in}}%
\pgfpathlineto{\pgfqpoint{3.982790in}{1.696275in}}%
\pgfpathlineto{\pgfqpoint{3.992270in}{1.694484in}}%
\pgfpathlineto{\pgfqpoint{4.001749in}{1.692693in}}%
\pgfpathlineto{\pgfqpoint{4.011229in}{1.690902in}}%
\pgfpathlineto{\pgfqpoint{4.020709in}{1.689111in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.687320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127944in}{1.845932in}}%
\pgfpathlineto{\pgfqpoint{3.129625in}{1.844536in}}%
\pgfpathlineto{\pgfqpoint{3.139105in}{1.836662in}}%
\pgfpathlineto{\pgfqpoint{3.148585in}{1.828789in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.820916in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{1.813042in}}%
\pgfpathlineto{\pgfqpoint{3.177023in}{1.805169in}}%
\pgfpathlineto{\pgfqpoint{3.186503in}{1.794985in}}%
\pgfpathlineto{\pgfqpoint{3.195983in}{1.784257in}}%
\pgfpathlineto{\pgfqpoint{3.205462in}{1.773529in}}%
\pgfpathlineto{\pgfqpoint{3.214942in}{1.762800in}}%
\pgfpathlineto{\pgfqpoint{3.224422in}{1.752072in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.741343in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{1.731224in}}%
\pgfpathlineto{\pgfqpoint{3.252860in}{1.721433in}}%
\pgfpathlineto{\pgfqpoint{3.262340in}{1.711642in}}%
\pgfpathlineto{\pgfqpoint{3.271820in}{1.701851in}}%
\pgfpathlineto{\pgfqpoint{3.281299in}{1.692059in}}%
\pgfpathlineto{\pgfqpoint{3.290779in}{1.682268in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{1.672477in}}%
\pgfpathlineto{\pgfqpoint{3.309738in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{1.631369in}}%
\pgfpathlineto{\pgfqpoint{3.328697in}{1.607549in}}%
\pgfpathlineto{\pgfqpoint{3.338177in}{1.583728in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.559908in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{1.536088in}}%
\pgfpathlineto{\pgfqpoint{3.366616in}{1.512268in}}%
\pgfpathlineto{\pgfqpoint{3.376095in}{1.489529in}}%
\pgfpathlineto{\pgfqpoint{3.385575in}{1.468605in}}%
\pgfpathlineto{\pgfqpoint{3.395054in}{1.461075in}}%
\pgfpathlineto{\pgfqpoint{3.404534in}{1.453545in}}%
\pgfpathlineto{\pgfqpoint{3.414014in}{1.448121in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{1.453705in}}%
\pgfpathlineto{\pgfqpoint{3.432973in}{1.462526in}}%
\pgfpathlineto{\pgfqpoint{3.442453in}{1.473201in}}%
\pgfpathlineto{\pgfqpoint{3.451932in}{1.487457in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{1.512367in}}%
\pgfpathlineto{\pgfqpoint{3.470891in}{1.537277in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{1.562187in}}%
\pgfpathlineto{\pgfqpoint{3.489851in}{1.587097in}}%
\pgfpathlineto{\pgfqpoint{3.499330in}{1.612007in}}%
\pgfpathlineto{\pgfqpoint{3.508810in}{1.636917in}}%
\pgfpathlineto{\pgfqpoint{3.518289in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{3.527769in}{1.679730in}}%
\pgfpathlineto{\pgfqpoint{3.537249in}{1.695242in}}%
\pgfpathlineto{\pgfqpoint{3.546728in}{1.707172in}}%
\pgfpathlineto{\pgfqpoint{3.556208in}{1.710740in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{1.704085in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{1.697791in}}%
\pgfpathlineto{\pgfqpoint{3.594126in}{1.679648in}}%
\pgfpathlineto{\pgfqpoint{3.603606in}{1.660132in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{1.637543in}}%
\pgfpathlineto{\pgfqpoint{3.622565in}{1.611779in}}%
\pgfpathlineto{\pgfqpoint{3.632045in}{1.586014in}}%
\pgfpathlineto{\pgfqpoint{3.641524in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.534486in}}%
\pgfpathlineto{\pgfqpoint{3.660484in}{1.508722in}}%
\pgfpathlineto{\pgfqpoint{3.669963in}{1.489482in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{1.471051in}}%
\pgfpathlineto{\pgfqpoint{3.688922in}{1.457883in}}%
\pgfpathlineto{\pgfqpoint{3.698402in}{1.451146in}}%
\pgfpathlineto{\pgfqpoint{3.707882in}{1.448887in}}%
\pgfpathlineto{\pgfqpoint{3.717361in}{1.449083in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{1.472528in}}%
\pgfpathlineto{\pgfqpoint{3.745800in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{3.764759in}{1.533556in}}%
\pgfpathlineto{\pgfqpoint{3.774239in}{1.558551in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{1.583545in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.608540in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{1.658529in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.679339in}}%
\pgfpathlineto{\pgfqpoint{3.831116in}{1.693428in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.706514in}}%
\pgfpathlineto{\pgfqpoint{3.850076in}{1.719600in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{1.732685in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{1.745771in}}%
\pgfpathlineto{\pgfqpoint{3.878515in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{3.887994in}{1.771942in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{1.785028in}}%
\pgfpathlineto{\pgfqpoint{3.906953in}{1.798114in}}%
\pgfpathlineto{\pgfqpoint{3.916433in}{1.811199in}}%
\pgfpathlineto{\pgfqpoint{3.925913in}{1.824285in}}%
\pgfpathlineto{\pgfqpoint{3.935392in}{1.837371in}}%
\pgfpathlineto{\pgfqpoint{3.941594in}{1.845932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183483in}{1.845932in}}%
\pgfpathlineto{\pgfqpoint{3.186503in}{1.841628in}}%
\pgfpathlineto{\pgfqpoint{3.195983in}{1.828119in}}%
\pgfpathlineto{\pgfqpoint{3.205462in}{1.814610in}}%
\pgfpathlineto{\pgfqpoint{3.214942in}{1.801101in}}%
\pgfpathlineto{\pgfqpoint{3.224422in}{1.787592in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.774083in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{1.760574in}}%
\pgfpathlineto{\pgfqpoint{3.252860in}{1.747065in}}%
\pgfpathlineto{\pgfqpoint{3.262340in}{1.733556in}}%
\pgfpathlineto{\pgfqpoint{3.271820in}{1.720047in}}%
\pgfpathlineto{\pgfqpoint{3.281299in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{3.290779in}{1.693029in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{1.679520in}}%
\pgfpathlineto{\pgfqpoint{3.309738in}{1.657957in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{1.633537in}}%
\pgfpathlineto{\pgfqpoint{3.328697in}{1.609118in}}%
\pgfpathlineto{\pgfqpoint{3.338177in}{1.584699in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{1.535860in}}%
\pgfpathlineto{\pgfqpoint{3.366616in}{1.511441in}}%
\pgfpathlineto{\pgfqpoint{3.376095in}{1.487022in}}%
\pgfpathlineto{\pgfqpoint{3.385575in}{1.470926in}}%
\pgfpathlineto{\pgfqpoint{3.395054in}{1.460693in}}%
\pgfpathlineto{\pgfqpoint{3.404534in}{1.450459in}}%
\pgfpathlineto{\pgfqpoint{3.414014in}{1.448487in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{1.449581in}}%
\pgfpathlineto{\pgfqpoint{3.432973in}{1.459535in}}%
\pgfpathlineto{\pgfqpoint{3.442453in}{1.470505in}}%
\pgfpathlineto{\pgfqpoint{3.451932in}{1.489064in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{1.510495in}}%
\pgfpathlineto{\pgfqpoint{3.470891in}{1.532934in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{1.559841in}}%
\pgfpathlineto{\pgfqpoint{3.489851in}{1.585999in}}%
\pgfpathlineto{\pgfqpoint{3.499330in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{3.508810in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{3.518289in}{1.659502in}}%
\pgfpathlineto{\pgfqpoint{3.527769in}{1.678670in}}%
\pgfpathlineto{\pgfqpoint{3.537249in}{1.694240in}}%
\pgfpathlineto{\pgfqpoint{3.546728in}{1.705666in}}%
\pgfpathlineto{\pgfqpoint{3.556208in}{1.709455in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{1.710843in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{1.703666in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{1.696488in}}%
\pgfpathlineto{\pgfqpoint{3.594126in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{3.603606in}{1.659428in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{1.638398in}}%
\pgfpathlineto{\pgfqpoint{3.622565in}{1.612418in}}%
\pgfpathlineto{\pgfqpoint{3.632045in}{1.586439in}}%
\pgfpathlineto{\pgfqpoint{3.641524in}{1.560459in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.534696in}}%
\pgfpathlineto{\pgfqpoint{3.660484in}{1.509393in}}%
\pgfpathlineto{\pgfqpoint{3.669963in}{1.490599in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{1.472563in}}%
\pgfpathlineto{\pgfqpoint{3.688922in}{1.457972in}}%
\pgfpathlineto{\pgfqpoint{3.698402in}{1.452022in}}%
\pgfpathlineto{\pgfqpoint{3.707882in}{1.446438in}}%
\pgfpathlineto{\pgfqpoint{3.717361in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{1.463723in}}%
\pgfpathlineto{\pgfqpoint{3.745800in}{1.486350in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{1.510185in}}%
\pgfpathlineto{\pgfqpoint{3.764759in}{1.534019in}}%
\pgfpathlineto{\pgfqpoint{3.774239in}{1.557854in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{1.581689in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.629359in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{1.651375in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.671675in}}%
\pgfpathlineto{\pgfqpoint{3.831116in}{1.691975in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.712275in}}%
\pgfpathlineto{\pgfqpoint{3.850076in}{1.732575in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{1.773176in}}%
\pgfpathlineto{\pgfqpoint{3.878515in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{3.887994in}{1.813776in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{1.834076in}}%
\pgfpathlineto{\pgfqpoint{3.903010in}{1.845932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104039in}{1.845932in}}%
\pgfpathlineto{\pgfqpoint{3.110666in}{1.839657in}}%
\pgfpathlineto{\pgfqpoint{3.120146in}{1.830682in}}%
\pgfpathlineto{\pgfqpoint{3.129625in}{1.821707in}}%
\pgfpathlineto{\pgfqpoint{3.139105in}{1.812732in}}%
\pgfpathlineto{\pgfqpoint{3.148585in}{1.803757in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{1.794782in}}%
\pgfpathlineto{\pgfqpoint{3.167544in}{1.785807in}}%
\pgfpathlineto{\pgfqpoint{3.177023in}{1.776832in}}%
\pgfpathlineto{\pgfqpoint{3.186503in}{1.767857in}}%
\pgfpathlineto{\pgfqpoint{3.195983in}{1.758882in}}%
\pgfpathlineto{\pgfqpoint{3.205462in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{3.214942in}{1.740932in}}%
\pgfpathlineto{\pgfqpoint{3.224422in}{1.731957in}}%
\pgfpathlineto{\pgfqpoint{3.233901in}{1.722982in}}%
\pgfpathlineto{\pgfqpoint{3.243381in}{1.714007in}}%
\pgfpathlineto{\pgfqpoint{3.252860in}{1.705032in}}%
\pgfpathlineto{\pgfqpoint{3.262340in}{1.696057in}}%
\pgfpathlineto{\pgfqpoint{3.271820in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.281299in}{1.678107in}}%
\pgfpathlineto{\pgfqpoint{3.290779in}{1.669132in}}%
\pgfpathlineto{\pgfqpoint{3.300258in}{1.660157in}}%
\pgfpathlineto{\pgfqpoint{3.309738in}{1.651182in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{1.630723in}}%
\pgfpathlineto{\pgfqpoint{3.328697in}{1.606766in}}%
\pgfpathlineto{\pgfqpoint{3.338177in}{1.582809in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.558852in}}%
\pgfpathlineto{\pgfqpoint{3.357136in}{1.534895in}}%
\pgfpathlineto{\pgfqpoint{3.366616in}{1.510938in}}%
\pgfpathlineto{\pgfqpoint{3.376095in}{1.486981in}}%
\pgfpathlineto{\pgfqpoint{3.385575in}{1.466283in}}%
\pgfpathlineto{\pgfqpoint{3.395054in}{1.459144in}}%
\pgfpathlineto{\pgfqpoint{3.404534in}{1.452005in}}%
\pgfpathlineto{\pgfqpoint{3.414014in}{1.444866in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{1.451738in}}%
\pgfpathlineto{\pgfqpoint{3.432973in}{1.461269in}}%
\pgfpathlineto{\pgfqpoint{3.442453in}{1.472171in}}%
\pgfpathlineto{\pgfqpoint{3.451932in}{1.491620in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{1.511195in}}%
\pgfpathlineto{\pgfqpoint{3.470891in}{1.536737in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{1.562280in}}%
\pgfpathlineto{\pgfqpoint{3.489851in}{1.587823in}}%
\pgfpathlineto{\pgfqpoint{3.499330in}{1.613365in}}%
\pgfpathlineto{\pgfqpoint{3.508810in}{1.638908in}}%
\pgfpathlineto{\pgfqpoint{3.518289in}{1.664451in}}%
\pgfpathlineto{\pgfqpoint{3.527769in}{1.680131in}}%
\pgfpathlineto{\pgfqpoint{3.537249in}{1.693667in}}%
\pgfpathlineto{\pgfqpoint{3.546728in}{1.707104in}}%
\pgfpathlineto{\pgfqpoint{3.556208in}{1.710176in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{1.706565in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{1.693451in}}%
\pgfpathlineto{\pgfqpoint{3.594126in}{1.680337in}}%
\pgfpathlineto{\pgfqpoint{3.603606in}{1.661073in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{1.636975in}}%
\pgfpathlineto{\pgfqpoint{3.622565in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{3.632045in}{1.586566in}}%
\pgfpathlineto{\pgfqpoint{3.641524in}{1.560621in}}%
\pgfpathlineto{\pgfqpoint{3.651004in}{1.534675in}}%
\pgfpathlineto{\pgfqpoint{3.660484in}{1.508730in}}%
\pgfpathlineto{\pgfqpoint{3.669963in}{1.489540in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{3.688922in}{1.459366in}}%
\pgfpathlineto{\pgfqpoint{3.698402in}{1.448884in}}%
\pgfpathlineto{\pgfqpoint{3.707882in}{1.447457in}}%
\pgfpathlineto{\pgfqpoint{3.717361in}{1.450581in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{1.457634in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{1.469983in}}%
\pgfpathlineto{\pgfqpoint{3.745800in}{1.482526in}}%
\pgfpathlineto{\pgfqpoint{3.755280in}{1.507033in}}%
\pgfpathlineto{\pgfqpoint{3.764759in}{1.531539in}}%
\pgfpathlineto{\pgfqpoint{3.774239in}{1.556045in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{1.580552in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{1.605058in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.629565in}}%
\pgfpathlineto{\pgfqpoint{3.812157in}{1.654071in}}%
\pgfpathlineto{\pgfqpoint{3.821637in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{3.831116in}{1.694067in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{3.850076in}{1.707573in}}%
\pgfpathlineto{\pgfqpoint{3.859555in}{1.713785in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{1.719998in}}%
\pgfpathlineto{\pgfqpoint{3.878515in}{1.726210in}}%
\pgfpathlineto{\pgfqpoint{3.887994in}{1.732422in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{1.738634in}}%
\pgfpathlineto{\pgfqpoint{3.906953in}{1.744846in}}%
\pgfpathlineto{\pgfqpoint{3.916433in}{1.751058in}}%
\pgfpathlineto{\pgfqpoint{3.925913in}{1.757271in}}%
\pgfpathlineto{\pgfqpoint{3.935392in}{1.763483in}}%
\pgfpathlineto{\pgfqpoint{3.944872in}{1.769695in}}%
\pgfpathlineto{\pgfqpoint{3.954351in}{1.775907in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{1.782119in}}%
\pgfpathlineto{\pgfqpoint{3.973311in}{1.788332in}}%
\pgfpathlineto{\pgfqpoint{3.982790in}{1.794544in}}%
\pgfpathlineto{\pgfqpoint{3.992270in}{1.800756in}}%
\pgfpathlineto{\pgfqpoint{4.001749in}{1.806968in}}%
\pgfpathlineto{\pgfqpoint{4.011229in}{1.813180in}}%
\pgfpathlineto{\pgfqpoint{4.020709in}{1.819392in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.825605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050040in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{3.050040in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{1.274617in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.274617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300040in,y=1.828710in,left,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MSE: 1.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129246in,y=1.842599in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560948in,y=1.925932in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gaussian Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{4.344157in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{4.344157in}{1.316284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{4.344157in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344157in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.813397in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{4.813397in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813397in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.282638in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282638in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.316284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302490in}{1.316284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.579441in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.579441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302490in}{1.579441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.842599in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302490in}{1.842599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680115in}{1.453786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684878in}{1.458388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708436in}{1.498142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676777in}{1.451330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721012in}{1.528440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685019in}{1.458545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666655in}{1.447876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688260in}{1.462416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726141in}{1.541976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666023in}{1.447863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690421in}{1.465310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722233in}{1.531613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735706in}{1.568285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695701in}{1.473384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724749in}{1.538251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688195in}{1.462333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719574in}{1.524749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695455in}{1.472977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698725in}{1.478618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709999in}{1.501632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891877in}{1.566084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953707in}{1.449369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949907in}{1.451401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887325in}{1.578827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956045in}{1.448541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943727in}{1.456490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894141in}{1.559788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939099in}{1.461701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918487in}{1.497860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895273in}{1.556653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938771in}{1.462115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920373in}{1.493777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889842in}{1.571771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948654in}{1.452256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896850in}{1.552313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942558in}{1.457695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959716in}{1.447898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910248in}{1.517148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915630in}{1.504292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905988in}{1.527911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.168627,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{4.363116in}{1.449786in}}%
\pgfpathlineto{\pgfqpoint{4.372595in}{1.447925in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{4.401034in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{4.410514in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{4.429473in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{4.438953in}{1.562930in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{1.589458in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.615579in}}%
\pgfpathlineto{\pgfqpoint{4.467392in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{4.486351in}{1.681212in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{4.505310in}{1.705805in}}%
\pgfpathlineto{\pgfqpoint{4.514790in}{1.710594in}}%
\pgfpathlineto{\pgfqpoint{4.524269in}{1.710049in}}%
\pgfpathlineto{\pgfqpoint{4.533749in}{1.704191in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{1.693259in}}%
\pgfpathlineto{\pgfqpoint{4.552708in}{1.677698in}}%
\pgfpathlineto{\pgfqpoint{4.562188in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{4.609586in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{4.619065in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{1.487562in}}%
\pgfpathlineto{\pgfqpoint{4.638025in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{4.647504in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{1.450274in}}%
\pgfpathlineto{\pgfqpoint{4.666463in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.458995in}}%
\pgfpathlineto{\pgfqpoint{4.694902in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{4.704382in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{4.713861in}{1.510620in}}%
\pgfpathlineto{\pgfqpoint{4.723341in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{4.732821in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{4.742300in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{4.751780in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{4.761259in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.660291in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.679476in}}%
\pgfpathlineto{\pgfqpoint{4.789698in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{4.799178in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{4.818137in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{4.837096in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{4.846576in}{1.679476in}}%
\pgfpathlineto{\pgfqpoint{4.856056in}{1.660291in}}%
\pgfpathlineto{\pgfqpoint{4.865535in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{4.875015in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{4.903454in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{4.912933in}{1.510620in}}%
\pgfpathlineto{\pgfqpoint{4.922413in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{4.931892in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{4.941372in}{1.458995in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.450274in}}%
\pgfpathlineto{\pgfqpoint{4.979290in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{4.988770in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{4.998250in}{1.487562in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{5.017209in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{5.026688in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{5.045648in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{5.055127in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{1.677698in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{1.693259in}}%
\pgfpathlineto{\pgfqpoint{5.093046in}{1.704191in}}%
\pgfpathlineto{\pgfqpoint{5.102525in}{1.710049in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{1.710594in}}%
\pgfpathlineto{\pgfqpoint{5.121485in}{1.705805in}}%
\pgfpathlineto{\pgfqpoint{5.130964in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{5.140444in}{1.681212in}}%
\pgfpathlineto{\pgfqpoint{5.149923in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{5.159403in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{5.168883in}{1.615579in}}%
\pgfpathlineto{\pgfqpoint{5.178362in}{1.589458in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.562930in}}%
\pgfpathlineto{\pgfqpoint{5.197321in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{5.206801in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{5.216281in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{5.225760in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{5.235240in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{5.244719in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{5.254199in}{1.447925in}}%
\pgfpathlineto{\pgfqpoint{5.263679in}{1.449786in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.469037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.625840in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{1.632340in}}%
\pgfpathlineto{\pgfqpoint{4.363116in}{1.638839in}}%
\pgfpathlineto{\pgfqpoint{4.372595in}{1.645339in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.651838in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{1.658338in}}%
\pgfpathlineto{\pgfqpoint{4.401034in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{4.410514in}{1.666296in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{1.667099in}}%
\pgfpathlineto{\pgfqpoint{4.429473in}{1.667903in}}%
\pgfpathlineto{\pgfqpoint{4.438953in}{1.668632in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{1.669269in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.669905in}}%
\pgfpathlineto{\pgfqpoint{4.467392in}{1.670542in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.486351in}{1.671815in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{4.505310in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{4.514790in}{1.673725in}}%
\pgfpathlineto{\pgfqpoint{4.524269in}{1.674361in}}%
\pgfpathlineto{\pgfqpoint{4.533749in}{1.674998in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{4.552708in}{1.654360in}}%
\pgfpathlineto{\pgfqpoint{4.562188in}{1.631862in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{1.609365in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{1.586867in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{1.564369in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.541872in}}%
\pgfpathlineto{\pgfqpoint{4.609586in}{1.519374in}}%
\pgfpathlineto{\pgfqpoint{4.619065in}{1.496877in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{4.638025in}{1.451882in}}%
\pgfpathlineto{\pgfqpoint{4.647504in}{1.429384in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{1.425491in}}%
\pgfpathlineto{\pgfqpoint{4.666463in}{1.439881in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.454270in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.468660in}}%
\pgfpathlineto{\pgfqpoint{4.694902in}{1.483049in}}%
\pgfpathlineto{\pgfqpoint{4.704382in}{1.497439in}}%
\pgfpathlineto{\pgfqpoint{4.713861in}{1.511829in}}%
\pgfpathlineto{\pgfqpoint{4.723341in}{1.529703in}}%
\pgfpathlineto{\pgfqpoint{4.732821in}{1.555716in}}%
\pgfpathlineto{\pgfqpoint{4.742300in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{4.751780in}{1.607744in}}%
\pgfpathlineto{\pgfqpoint{4.761259in}{1.633758in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.659772in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.675379in}}%
\pgfpathlineto{\pgfqpoint{4.789698in}{1.688735in}}%
\pgfpathlineto{\pgfqpoint{4.799178in}{1.702091in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{1.703766in}}%
\pgfpathlineto{\pgfqpoint{4.818137in}{1.705355in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{1.706944in}}%
\pgfpathlineto{\pgfqpoint{4.837096in}{1.695582in}}%
\pgfpathlineto{\pgfqpoint{4.846576in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{4.856056in}{1.666860in}}%
\pgfpathlineto{\pgfqpoint{4.865535in}{1.643201in}}%
\pgfpathlineto{\pgfqpoint{4.875015in}{1.619543in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{1.595884in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.572225in}}%
\pgfpathlineto{\pgfqpoint{4.903454in}{1.548567in}}%
\pgfpathlineto{\pgfqpoint{4.912933in}{1.524908in}}%
\pgfpathlineto{\pgfqpoint{4.922413in}{1.501249in}}%
\pgfpathlineto{\pgfqpoint{4.931892in}{1.488339in}}%
\pgfpathlineto{\pgfqpoint{4.941372in}{1.479150in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{1.469961in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{1.460772in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.454250in}}%
\pgfpathlineto{\pgfqpoint{4.979290in}{1.467045in}}%
\pgfpathlineto{\pgfqpoint{4.988770in}{1.480341in}}%
\pgfpathlineto{\pgfqpoint{4.998250in}{1.498702in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.517064in}}%
\pgfpathlineto{\pgfqpoint{5.017209in}{1.535426in}}%
\pgfpathlineto{\pgfqpoint{5.026688in}{1.553787in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{1.580910in}}%
\pgfpathlineto{\pgfqpoint{5.045648in}{1.604055in}}%
\pgfpathlineto{\pgfqpoint{5.055127in}{1.625641in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{1.647228in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{1.668815in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{1.690401in}}%
\pgfpathlineto{\pgfqpoint{5.093046in}{1.703746in}}%
\pgfpathlineto{\pgfqpoint{5.102525in}{1.703746in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{1.703746in}}%
\pgfpathlineto{\pgfqpoint{5.121485in}{1.700882in}}%
\pgfpathlineto{\pgfqpoint{5.130964in}{1.686541in}}%
\pgfpathlineto{\pgfqpoint{5.140444in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{5.149923in}{1.650123in}}%
\pgfpathlineto{\pgfqpoint{5.159403in}{1.631327in}}%
\pgfpathlineto{\pgfqpoint{5.168883in}{1.612531in}}%
\pgfpathlineto{\pgfqpoint{5.178362in}{1.593735in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{5.197321in}{1.556143in}}%
\pgfpathlineto{\pgfqpoint{5.206801in}{1.537347in}}%
\pgfpathlineto{\pgfqpoint{5.216281in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{5.225760in}{1.516942in}}%
\pgfpathlineto{\pgfqpoint{5.235240in}{1.517568in}}%
\pgfpathlineto{\pgfqpoint{5.244719in}{1.518195in}}%
\pgfpathlineto{\pgfqpoint{5.254199in}{1.518822in}}%
\pgfpathlineto{\pgfqpoint{5.263679in}{1.519449in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.520703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.512839in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{1.497368in}}%
\pgfpathlineto{\pgfqpoint{4.363116in}{1.481897in}}%
\pgfpathlineto{\pgfqpoint{4.372595in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.480914in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{1.495817in}}%
\pgfpathlineto{\pgfqpoint{4.401034in}{1.513751in}}%
\pgfpathlineto{\pgfqpoint{4.410514in}{1.531690in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{1.549628in}}%
\pgfpathlineto{\pgfqpoint{4.429473in}{1.567566in}}%
\pgfpathlineto{\pgfqpoint{4.438953in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.621382in}}%
\pgfpathlineto{\pgfqpoint{4.467392in}{1.639320in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{1.657258in}}%
\pgfpathlineto{\pgfqpoint{4.486351in}{1.675197in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{1.693135in}}%
\pgfpathlineto{\pgfqpoint{4.505310in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{4.514790in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.524269in}{1.746951in}}%
\pgfpathlineto{\pgfqpoint{4.533749in}{1.722279in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{4.552708in}{1.676613in}}%
\pgfpathlineto{\pgfqpoint{4.562188in}{1.655691in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{1.634769in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{1.613847in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{1.592925in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.559290in}}%
\pgfpathlineto{\pgfqpoint{4.609586in}{1.520245in}}%
\pgfpathlineto{\pgfqpoint{4.619065in}{1.498357in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{1.488789in}}%
\pgfpathlineto{\pgfqpoint{4.638025in}{1.479220in}}%
\pgfpathlineto{\pgfqpoint{4.647504in}{1.469651in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{1.460083in}}%
\pgfpathlineto{\pgfqpoint{4.666463in}{1.453877in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.461512in}}%
\pgfpathlineto{\pgfqpoint{4.694902in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{4.704382in}{1.507484in}}%
\pgfpathlineto{\pgfqpoint{4.713861in}{1.530471in}}%
\pgfpathlineto{\pgfqpoint{4.723341in}{1.553457in}}%
\pgfpathlineto{\pgfqpoint{4.732821in}{1.576443in}}%
\pgfpathlineto{\pgfqpoint{4.742300in}{1.599430in}}%
\pgfpathlineto{\pgfqpoint{4.751780in}{1.622416in}}%
\pgfpathlineto{\pgfqpoint{4.761259in}{1.645402in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.668389in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{4.789698in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{4.799178in}{1.720638in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{1.718300in}}%
\pgfpathlineto{\pgfqpoint{4.818137in}{1.715962in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{1.713624in}}%
\pgfpathlineto{\pgfqpoint{4.837096in}{1.711286in}}%
\pgfpathlineto{\pgfqpoint{4.846576in}{1.696512in}}%
\pgfpathlineto{\pgfqpoint{4.856056in}{1.670748in}}%
\pgfpathlineto{\pgfqpoint{4.865535in}{1.644984in}}%
\pgfpathlineto{\pgfqpoint{4.875015in}{1.619220in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{4.903454in}{1.541929in}}%
\pgfpathlineto{\pgfqpoint{4.912933in}{1.516165in}}%
\pgfpathlineto{\pgfqpoint{4.922413in}{1.470997in}}%
\pgfpathlineto{\pgfqpoint{4.931892in}{1.464469in}}%
\pgfpathlineto{\pgfqpoint{4.941372in}{1.460920in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{1.457371in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.460906in}}%
\pgfpathlineto{\pgfqpoint{4.979290in}{1.468728in}}%
\pgfpathlineto{\pgfqpoint{4.988770in}{1.476549in}}%
\pgfpathlineto{\pgfqpoint{4.998250in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.492191in}}%
\pgfpathlineto{\pgfqpoint{5.017209in}{1.526110in}}%
\pgfpathlineto{\pgfqpoint{5.026688in}{1.570300in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{1.590643in}}%
\pgfpathlineto{\pgfqpoint{5.045648in}{1.609786in}}%
\pgfpathlineto{\pgfqpoint{5.055127in}{1.628929in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{1.648072in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{1.667215in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{1.686358in}}%
\pgfpathlineto{\pgfqpoint{5.093046in}{1.705501in}}%
\pgfpathlineto{\pgfqpoint{5.102525in}{1.725677in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{1.732361in}}%
\pgfpathlineto{\pgfqpoint{5.121485in}{1.711146in}}%
\pgfpathlineto{\pgfqpoint{5.130964in}{1.689932in}}%
\pgfpathlineto{\pgfqpoint{5.140444in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{5.149923in}{1.647503in}}%
\pgfpathlineto{\pgfqpoint{5.159403in}{1.626288in}}%
\pgfpathlineto{\pgfqpoint{5.168883in}{1.605074in}}%
\pgfpathlineto{\pgfqpoint{5.178362in}{1.583860in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{5.197321in}{1.541431in}}%
\pgfpathlineto{\pgfqpoint{5.206801in}{1.520216in}}%
\pgfpathlineto{\pgfqpoint{5.216281in}{1.499002in}}%
\pgfpathlineto{\pgfqpoint{5.225760in}{1.477787in}}%
\pgfpathlineto{\pgfqpoint{5.235240in}{1.456573in}}%
\pgfpathlineto{\pgfqpoint{5.244719in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{5.254199in}{1.434455in}}%
\pgfpathlineto{\pgfqpoint{5.263679in}{1.452677in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{1.470898in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.489120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.551934in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{1.556299in}}%
\pgfpathlineto{\pgfqpoint{4.363116in}{1.560664in}}%
\pgfpathlineto{\pgfqpoint{4.372595in}{1.565030in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{1.573760in}}%
\pgfpathlineto{\pgfqpoint{4.401034in}{1.578125in}}%
\pgfpathlineto{\pgfqpoint{4.410514in}{1.582490in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{1.586855in}}%
\pgfpathlineto{\pgfqpoint{4.429473in}{1.591221in}}%
\pgfpathlineto{\pgfqpoint{4.438953in}{1.595586in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{1.599951in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.604316in}}%
\pgfpathlineto{\pgfqpoint{4.467392in}{1.608681in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{1.613046in}}%
\pgfpathlineto{\pgfqpoint{4.486351in}{1.617411in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{1.621777in}}%
\pgfpathlineto{\pgfqpoint{4.505310in}{1.626142in}}%
\pgfpathlineto{\pgfqpoint{4.514790in}{1.630507in}}%
\pgfpathlineto{\pgfqpoint{4.524269in}{1.634872in}}%
\pgfpathlineto{\pgfqpoint{4.533749in}{1.639237in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{1.643602in}}%
\pgfpathlineto{\pgfqpoint{4.552708in}{1.647967in}}%
\pgfpathlineto{\pgfqpoint{4.562188in}{1.652333in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{1.656698in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{1.648519in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{1.624176in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.599833in}}%
\pgfpathlineto{\pgfqpoint{4.609586in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{4.619065in}{1.551147in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{1.512487in}}%
\pgfpathlineto{\pgfqpoint{4.638025in}{1.443414in}}%
\pgfpathlineto{\pgfqpoint{4.647504in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{1.443567in}}%
\pgfpathlineto{\pgfqpoint{4.666463in}{1.443643in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{4.694902in}{1.469809in}}%
\pgfpathlineto{\pgfqpoint{4.704382in}{1.489920in}}%
\pgfpathlineto{\pgfqpoint{4.713861in}{1.510031in}}%
\pgfpathlineto{\pgfqpoint{4.723341in}{1.530141in}}%
\pgfpathlineto{\pgfqpoint{4.732821in}{1.550252in}}%
\pgfpathlineto{\pgfqpoint{4.742300in}{1.570362in}}%
\pgfpathlineto{\pgfqpoint{4.751780in}{1.590473in}}%
\pgfpathlineto{\pgfqpoint{4.761259in}{1.610584in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.630694in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.650805in}}%
\pgfpathlineto{\pgfqpoint{4.789698in}{1.670916in}}%
\pgfpathlineto{\pgfqpoint{4.799178in}{1.691026in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{1.692370in}}%
\pgfpathlineto{\pgfqpoint{4.818137in}{1.691605in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{1.688991in}}%
\pgfpathlineto{\pgfqpoint{4.837096in}{1.686378in}}%
\pgfpathlineto{\pgfqpoint{4.846576in}{1.669279in}}%
\pgfpathlineto{\pgfqpoint{4.856056in}{1.647342in}}%
\pgfpathlineto{\pgfqpoint{4.865535in}{1.625405in}}%
\pgfpathlineto{\pgfqpoint{4.875015in}{1.603468in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{1.581531in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.559594in}}%
\pgfpathlineto{\pgfqpoint{4.903454in}{1.537657in}}%
\pgfpathlineto{\pgfqpoint{4.912933in}{1.515720in}}%
\pgfpathlineto{\pgfqpoint{4.922413in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.931892in}{1.475301in}}%
\pgfpathlineto{\pgfqpoint{4.941372in}{1.472136in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{1.470105in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{1.469766in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{4.979290in}{1.469090in}}%
\pgfpathlineto{\pgfqpoint{4.988770in}{1.479305in}}%
\pgfpathlineto{\pgfqpoint{4.998250in}{1.494845in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.510385in}}%
\pgfpathlineto{\pgfqpoint{5.017209in}{1.525924in}}%
\pgfpathlineto{\pgfqpoint{5.026688in}{1.541464in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{1.562335in}}%
\pgfpathlineto{\pgfqpoint{5.045648in}{1.588978in}}%
\pgfpathlineto{\pgfqpoint{5.055127in}{1.615622in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{1.642265in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{1.668909in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{5.093046in}{1.720303in}}%
\pgfpathlineto{\pgfqpoint{5.102525in}{1.712251in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{1.704198in}}%
\pgfpathlineto{\pgfqpoint{5.121485in}{1.696146in}}%
\pgfpathlineto{\pgfqpoint{5.130964in}{1.688094in}}%
\pgfpathlineto{\pgfqpoint{5.140444in}{1.680042in}}%
\pgfpathlineto{\pgfqpoint{5.149923in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{5.159403in}{1.651244in}}%
\pgfpathlineto{\pgfqpoint{5.168883in}{1.627550in}}%
\pgfpathlineto{\pgfqpoint{5.178362in}{1.603857in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.580164in}}%
\pgfpathlineto{\pgfqpoint{5.197321in}{1.556471in}}%
\pgfpathlineto{\pgfqpoint{5.206801in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{5.216281in}{1.509084in}}%
\pgfpathlineto{\pgfqpoint{5.225760in}{1.485391in}}%
\pgfpathlineto{\pgfqpoint{5.235240in}{1.461698in}}%
\pgfpathlineto{\pgfqpoint{5.244719in}{1.438004in}}%
\pgfpathlineto{\pgfqpoint{5.254199in}{1.435272in}}%
\pgfpathlineto{\pgfqpoint{5.263679in}{1.441201in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{1.447130in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.453059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.599011in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{1.601528in}}%
\pgfpathlineto{\pgfqpoint{4.363116in}{1.604044in}}%
\pgfpathlineto{\pgfqpoint{4.372595in}{1.606561in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.609078in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{1.611595in}}%
\pgfpathlineto{\pgfqpoint{4.401034in}{1.614111in}}%
\pgfpathlineto{\pgfqpoint{4.410514in}{1.616628in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{1.619145in}}%
\pgfpathlineto{\pgfqpoint{4.429473in}{1.621662in}}%
\pgfpathlineto{\pgfqpoint{4.438953in}{1.624178in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{1.626695in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.629212in}}%
\pgfpathlineto{\pgfqpoint{4.467392in}{1.631729in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{1.634246in}}%
\pgfpathlineto{\pgfqpoint{4.486351in}{1.636762in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{1.639279in}}%
\pgfpathlineto{\pgfqpoint{4.505310in}{1.641796in}}%
\pgfpathlineto{\pgfqpoint{4.514790in}{1.644313in}}%
\pgfpathlineto{\pgfqpoint{4.524269in}{1.646829in}}%
\pgfpathlineto{\pgfqpoint{4.533749in}{1.649346in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{1.651863in}}%
\pgfpathlineto{\pgfqpoint{4.552708in}{1.653259in}}%
\pgfpathlineto{\pgfqpoint{4.562188in}{1.633298in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{1.613336in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{1.593375in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{1.573414in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.553453in}}%
\pgfpathlineto{\pgfqpoint{4.609586in}{1.533491in}}%
\pgfpathlineto{\pgfqpoint{4.619065in}{1.513530in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{1.493569in}}%
\pgfpathlineto{\pgfqpoint{4.638025in}{1.473607in}}%
\pgfpathlineto{\pgfqpoint{4.647504in}{1.464793in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{1.462843in}}%
\pgfpathlineto{\pgfqpoint{4.666463in}{1.461224in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.459606in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{4.694902in}{1.479041in}}%
\pgfpathlineto{\pgfqpoint{4.704382in}{1.499196in}}%
\pgfpathlineto{\pgfqpoint{4.713861in}{1.518589in}}%
\pgfpathlineto{\pgfqpoint{4.723341in}{1.537982in}}%
\pgfpathlineto{\pgfqpoint{4.732821in}{1.559741in}}%
\pgfpathlineto{\pgfqpoint{4.742300in}{1.587939in}}%
\pgfpathlineto{\pgfqpoint{4.751780in}{1.611755in}}%
\pgfpathlineto{\pgfqpoint{4.761259in}{1.632664in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.653574in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.674483in}}%
\pgfpathlineto{\pgfqpoint{4.789698in}{1.695393in}}%
\pgfpathlineto{\pgfqpoint{4.799178in}{1.700709in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{1.703023in}}%
\pgfpathlineto{\pgfqpoint{4.818137in}{1.705336in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{1.705658in}}%
\pgfpathlineto{\pgfqpoint{4.837096in}{1.695106in}}%
\pgfpathlineto{\pgfqpoint{4.846576in}{1.680906in}}%
\pgfpathlineto{\pgfqpoint{4.856056in}{1.665202in}}%
\pgfpathlineto{\pgfqpoint{4.865535in}{1.641594in}}%
\pgfpathlineto{\pgfqpoint{4.875015in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{1.594158in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.576676in}}%
\pgfpathlineto{\pgfqpoint{4.903454in}{1.544933in}}%
\pgfpathlineto{\pgfqpoint{4.912933in}{1.525920in}}%
\pgfpathlineto{\pgfqpoint{4.922413in}{1.506908in}}%
\pgfpathlineto{\pgfqpoint{4.931892in}{1.487895in}}%
\pgfpathlineto{\pgfqpoint{4.941372in}{1.475122in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{1.475248in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{1.470886in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.466523in}}%
\pgfpathlineto{\pgfqpoint{4.979290in}{1.474522in}}%
\pgfpathlineto{\pgfqpoint{4.988770in}{1.493940in}}%
\pgfpathlineto{\pgfqpoint{4.998250in}{1.513359in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.532778in}}%
\pgfpathlineto{\pgfqpoint{5.017209in}{1.552196in}}%
\pgfpathlineto{\pgfqpoint{5.026688in}{1.581065in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{1.616525in}}%
\pgfpathlineto{\pgfqpoint{5.045648in}{1.639495in}}%
\pgfpathlineto{\pgfqpoint{5.055127in}{1.659866in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{1.678146in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{1.691887in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{1.698528in}}%
\pgfpathlineto{\pgfqpoint{5.093046in}{1.691125in}}%
\pgfpathlineto{\pgfqpoint{5.102525in}{1.683721in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{1.676318in}}%
\pgfpathlineto{\pgfqpoint{5.121485in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{5.130964in}{1.661511in}}%
\pgfpathlineto{\pgfqpoint{5.140444in}{1.654108in}}%
\pgfpathlineto{\pgfqpoint{5.149923in}{1.646704in}}%
\pgfpathlineto{\pgfqpoint{5.159403in}{1.639301in}}%
\pgfpathlineto{\pgfqpoint{5.168883in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{5.178362in}{1.624494in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.617091in}}%
\pgfpathlineto{\pgfqpoint{5.197321in}{1.609687in}}%
\pgfpathlineto{\pgfqpoint{5.206801in}{1.602284in}}%
\pgfpathlineto{\pgfqpoint{5.216281in}{1.594881in}}%
\pgfpathlineto{\pgfqpoint{5.225760in}{1.587477in}}%
\pgfpathlineto{\pgfqpoint{5.235240in}{1.580074in}}%
\pgfpathlineto{\pgfqpoint{5.244719in}{1.572670in}}%
\pgfpathlineto{\pgfqpoint{5.254199in}{1.565267in}}%
\pgfpathlineto{\pgfqpoint{5.263679in}{1.557864in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{1.550460in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.543057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.448209in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{1.446525in}}%
\pgfpathlineto{\pgfqpoint{4.363116in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{4.372595in}{1.443157in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.452965in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{1.469401in}}%
\pgfpathlineto{\pgfqpoint{4.401034in}{1.485836in}}%
\pgfpathlineto{\pgfqpoint{4.410514in}{1.502694in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{1.524871in}}%
\pgfpathlineto{\pgfqpoint{4.429473in}{1.547049in}}%
\pgfpathlineto{\pgfqpoint{4.438953in}{1.569227in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{1.591405in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.613583in}}%
\pgfpathlineto{\pgfqpoint{4.467392in}{1.635761in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{1.657939in}}%
\pgfpathlineto{\pgfqpoint{4.486351in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{4.505310in}{1.705573in}}%
\pgfpathlineto{\pgfqpoint{4.514790in}{1.692978in}}%
\pgfpathlineto{\pgfqpoint{4.524269in}{1.678993in}}%
\pgfpathlineto{\pgfqpoint{4.533749in}{1.670530in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{1.662101in}}%
\pgfpathlineto{\pgfqpoint{4.552708in}{1.650924in}}%
\pgfpathlineto{\pgfqpoint{4.562188in}{1.628050in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{1.555697in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.531579in}}%
\pgfpathlineto{\pgfqpoint{4.609586in}{1.507462in}}%
\pgfpathlineto{\pgfqpoint{4.619065in}{1.483344in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{1.459226in}}%
\pgfpathlineto{\pgfqpoint{4.638025in}{1.446956in}}%
\pgfpathlineto{\pgfqpoint{4.647504in}{1.449059in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{1.451163in}}%
\pgfpathlineto{\pgfqpoint{4.666463in}{1.453266in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.455370in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.457474in}}%
\pgfpathlineto{\pgfqpoint{4.694902in}{1.459577in}}%
\pgfpathlineto{\pgfqpoint{4.704382in}{1.481888in}}%
\pgfpathlineto{\pgfqpoint{4.713861in}{1.506959in}}%
\pgfpathlineto{\pgfqpoint{4.723341in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{4.732821in}{1.557103in}}%
\pgfpathlineto{\pgfqpoint{4.742300in}{1.582174in}}%
\pgfpathlineto{\pgfqpoint{4.751780in}{1.607246in}}%
\pgfpathlineto{\pgfqpoint{4.761259in}{1.632317in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.657389in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.682461in}}%
\pgfpathlineto{\pgfqpoint{4.789698in}{1.707156in}}%
\pgfpathlineto{\pgfqpoint{4.799178in}{1.709369in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{1.704681in}}%
\pgfpathlineto{\pgfqpoint{4.818137in}{1.699993in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{1.695305in}}%
\pgfpathlineto{\pgfqpoint{4.837096in}{1.690617in}}%
\pgfpathlineto{\pgfqpoint{4.846576in}{1.679782in}}%
\pgfpathlineto{\pgfqpoint{4.856056in}{1.654569in}}%
\pgfpathlineto{\pgfqpoint{4.865535in}{1.629355in}}%
\pgfpathlineto{\pgfqpoint{4.875015in}{1.604142in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{1.578928in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.553715in}}%
\pgfpathlineto{\pgfqpoint{4.903454in}{1.528485in}}%
\pgfpathlineto{\pgfqpoint{4.912933in}{1.503206in}}%
\pgfpathlineto{\pgfqpoint{4.922413in}{1.477927in}}%
\pgfpathlineto{\pgfqpoint{4.931892in}{1.452648in}}%
\pgfpathlineto{\pgfqpoint{4.941372in}{1.439223in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{1.434647in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{1.430070in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.979290in}{1.445162in}}%
\pgfpathlineto{\pgfqpoint{4.988770in}{1.464304in}}%
\pgfpathlineto{\pgfqpoint{4.998250in}{1.483446in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{5.017209in}{1.526243in}}%
\pgfpathlineto{\pgfqpoint{5.026688in}{1.549084in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{1.571926in}}%
\pgfpathlineto{\pgfqpoint{5.045648in}{1.594767in}}%
\pgfpathlineto{\pgfqpoint{5.055127in}{1.617608in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{1.640450in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{1.686133in}}%
\pgfpathlineto{\pgfqpoint{5.093046in}{1.690849in}}%
\pgfpathlineto{\pgfqpoint{5.102525in}{1.689025in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{1.687201in}}%
\pgfpathlineto{\pgfqpoint{5.121485in}{1.683891in}}%
\pgfpathlineto{\pgfqpoint{5.130964in}{1.673048in}}%
\pgfpathlineto{\pgfqpoint{5.140444in}{1.647861in}}%
\pgfpathlineto{\pgfqpoint{5.149923in}{1.622675in}}%
\pgfpathlineto{\pgfqpoint{5.159403in}{1.597488in}}%
\pgfpathlineto{\pgfqpoint{5.168883in}{1.572301in}}%
\pgfpathlineto{\pgfqpoint{5.178362in}{1.547115in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.521928in}}%
\pgfpathlineto{\pgfqpoint{5.197321in}{1.496741in}}%
\pgfpathlineto{\pgfqpoint{5.206801in}{1.471554in}}%
\pgfpathlineto{\pgfqpoint{5.216281in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{5.225760in}{1.461328in}}%
\pgfpathlineto{\pgfqpoint{5.235240in}{1.462649in}}%
\pgfpathlineto{\pgfqpoint{5.244719in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{5.254199in}{1.465291in}}%
\pgfpathlineto{\pgfqpoint{5.263679in}{1.466716in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{1.481142in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.500601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.552399in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{1.547954in}}%
\pgfpathlineto{\pgfqpoint{4.363116in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{4.372595in}{1.539066in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.534622in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{1.530177in}}%
\pgfpathlineto{\pgfqpoint{4.401034in}{1.525733in}}%
\pgfpathlineto{\pgfqpoint{4.410514in}{1.521289in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{1.516844in}}%
\pgfpathlineto{\pgfqpoint{4.429473in}{1.523209in}}%
\pgfpathlineto{\pgfqpoint{4.438953in}{1.544727in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{1.566244in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.587761in}}%
\pgfpathlineto{\pgfqpoint{4.467392in}{1.609279in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{1.630796in}}%
\pgfpathlineto{\pgfqpoint{4.486351in}{1.652313in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{1.673831in}}%
\pgfpathlineto{\pgfqpoint{4.505310in}{1.695348in}}%
\pgfpathlineto{\pgfqpoint{4.514790in}{1.703322in}}%
\pgfpathlineto{\pgfqpoint{4.524269in}{1.708268in}}%
\pgfpathlineto{\pgfqpoint{4.533749in}{1.695101in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{1.681934in}}%
\pgfpathlineto{\pgfqpoint{4.552708in}{1.667292in}}%
\pgfpathlineto{\pgfqpoint{4.562188in}{1.645276in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{1.623075in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{1.600874in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{1.578673in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.556473in}}%
\pgfpathlineto{\pgfqpoint{4.609586in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{4.619065in}{1.512071in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{1.489870in}}%
\pgfpathlineto{\pgfqpoint{4.638025in}{1.477405in}}%
\pgfpathlineto{\pgfqpoint{4.647504in}{1.462392in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{1.454731in}}%
\pgfpathlineto{\pgfqpoint{4.666463in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.443713in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.455748in}}%
\pgfpathlineto{\pgfqpoint{4.694902in}{1.477572in}}%
\pgfpathlineto{\pgfqpoint{4.704382in}{1.499396in}}%
\pgfpathlineto{\pgfqpoint{4.713861in}{1.521220in}}%
\pgfpathlineto{\pgfqpoint{4.723341in}{1.543045in}}%
\pgfpathlineto{\pgfqpoint{4.732821in}{1.564869in}}%
\pgfpathlineto{\pgfqpoint{4.742300in}{1.586693in}}%
\pgfpathlineto{\pgfqpoint{4.751780in}{1.608517in}}%
\pgfpathlineto{\pgfqpoint{4.761259in}{1.630767in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.654995in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.679223in}}%
\pgfpathlineto{\pgfqpoint{4.789698in}{1.702673in}}%
\pgfpathlineto{\pgfqpoint{4.799178in}{1.712916in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{1.723226in}}%
\pgfpathlineto{\pgfqpoint{4.818137in}{1.723421in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{1.717298in}}%
\pgfpathlineto{\pgfqpoint{4.837096in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{4.846576in}{1.686041in}}%
\pgfpathlineto{\pgfqpoint{4.856056in}{1.666098in}}%
\pgfpathlineto{\pgfqpoint{4.865535in}{1.639948in}}%
\pgfpathlineto{\pgfqpoint{4.875015in}{1.613799in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{1.587649in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.561499in}}%
\pgfpathlineto{\pgfqpoint{4.903454in}{1.535349in}}%
\pgfpathlineto{\pgfqpoint{4.912933in}{1.509200in}}%
\pgfpathlineto{\pgfqpoint{4.922413in}{1.484815in}}%
\pgfpathlineto{\pgfqpoint{4.931892in}{1.473408in}}%
\pgfpathlineto{\pgfqpoint{4.941372in}{1.463612in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{1.463212in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{1.462812in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.462412in}}%
\pgfpathlineto{\pgfqpoint{4.979290in}{1.462012in}}%
\pgfpathlineto{\pgfqpoint{4.988770in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.998250in}{1.473774in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.503794in}}%
\pgfpathlineto{\pgfqpoint{5.017209in}{1.533814in}}%
\pgfpathlineto{\pgfqpoint{5.026688in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{1.593854in}}%
\pgfpathlineto{\pgfqpoint{5.045648in}{1.623874in}}%
\pgfpathlineto{\pgfqpoint{5.055127in}{1.638328in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{1.651690in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{1.678414in}}%
\pgfpathlineto{\pgfqpoint{5.093046in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{5.102525in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{5.121485in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{5.130964in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{5.140444in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{5.149923in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{5.159403in}{1.650940in}}%
\pgfpathlineto{\pgfqpoint{5.168883in}{1.628285in}}%
\pgfpathlineto{\pgfqpoint{5.178362in}{1.605630in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.582976in}}%
\pgfpathlineto{\pgfqpoint{5.197321in}{1.560321in}}%
\pgfpathlineto{\pgfqpoint{5.206801in}{1.537666in}}%
\pgfpathlineto{\pgfqpoint{5.216281in}{1.515012in}}%
\pgfpathlineto{\pgfqpoint{5.225760in}{1.492357in}}%
\pgfpathlineto{\pgfqpoint{5.235240in}{1.469703in}}%
\pgfpathlineto{\pgfqpoint{5.244719in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{5.254199in}{1.471150in}}%
\pgfpathlineto{\pgfqpoint{5.263679in}{1.475166in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{1.479181in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.483197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.493978in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{1.473646in}}%
\pgfpathlineto{\pgfqpoint{4.363116in}{1.453314in}}%
\pgfpathlineto{\pgfqpoint{4.372595in}{1.432981in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.420508in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{1.439891in}}%
\pgfpathlineto{\pgfqpoint{4.401034in}{1.459275in}}%
\pgfpathlineto{\pgfqpoint{4.410514in}{1.478658in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{1.498041in}}%
\pgfpathlineto{\pgfqpoint{4.429473in}{1.517210in}}%
\pgfpathlineto{\pgfqpoint{4.438953in}{1.540071in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{1.567201in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.594331in}}%
\pgfpathlineto{\pgfqpoint{4.467392in}{1.621461in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{1.648591in}}%
\pgfpathlineto{\pgfqpoint{4.486351in}{1.675697in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{1.687115in}}%
\pgfpathlineto{\pgfqpoint{4.505310in}{1.693327in}}%
\pgfpathlineto{\pgfqpoint{4.514790in}{1.700431in}}%
\pgfpathlineto{\pgfqpoint{4.524269in}{1.707481in}}%
\pgfpathlineto{\pgfqpoint{4.533749in}{1.701700in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{1.690546in}}%
\pgfpathlineto{\pgfqpoint{4.552708in}{1.676343in}}%
\pgfpathlineto{\pgfqpoint{4.562188in}{1.655476in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{1.630410in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{1.605851in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{1.581293in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.556735in}}%
\pgfpathlineto{\pgfqpoint{4.609586in}{1.532176in}}%
\pgfpathlineto{\pgfqpoint{4.619065in}{1.507618in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{1.483059in}}%
\pgfpathlineto{\pgfqpoint{4.638025in}{1.463015in}}%
\pgfpathlineto{\pgfqpoint{4.647504in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{1.449679in}}%
\pgfpathlineto{\pgfqpoint{4.666463in}{1.447484in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.451646in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.462255in}}%
\pgfpathlineto{\pgfqpoint{4.694902in}{1.472863in}}%
\pgfpathlineto{\pgfqpoint{4.704382in}{1.483561in}}%
\pgfpathlineto{\pgfqpoint{4.713861in}{1.503209in}}%
\pgfpathlineto{\pgfqpoint{4.723341in}{1.527057in}}%
\pgfpathlineto{\pgfqpoint{4.732821in}{1.553104in}}%
\pgfpathlineto{\pgfqpoint{4.742300in}{1.579152in}}%
\pgfpathlineto{\pgfqpoint{4.751780in}{1.605200in}}%
\pgfpathlineto{\pgfqpoint{4.761259in}{1.631247in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.657295in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.674834in}}%
\pgfpathlineto{\pgfqpoint{4.789698in}{1.685985in}}%
\pgfpathlineto{\pgfqpoint{4.799178in}{1.697135in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{1.701158in}}%
\pgfpathlineto{\pgfqpoint{4.818137in}{1.703323in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{1.705487in}}%
\pgfpathlineto{\pgfqpoint{4.837096in}{1.700896in}}%
\pgfpathlineto{\pgfqpoint{4.846576in}{1.680268in}}%
\pgfpathlineto{\pgfqpoint{4.856056in}{1.659639in}}%
\pgfpathlineto{\pgfqpoint{4.865535in}{1.637563in}}%
\pgfpathlineto{\pgfqpoint{4.875015in}{1.613074in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{1.588505in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.563936in}}%
\pgfpathlineto{\pgfqpoint{4.903454in}{1.539367in}}%
\pgfpathlineto{\pgfqpoint{4.912933in}{1.514019in}}%
\pgfpathlineto{\pgfqpoint{4.922413in}{1.491679in}}%
\pgfpathlineto{\pgfqpoint{4.931892in}{1.474036in}}%
\pgfpathlineto{\pgfqpoint{4.941372in}{1.457229in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{1.451932in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.441338in}}%
\pgfpathlineto{\pgfqpoint{4.979290in}{1.452012in}}%
\pgfpathlineto{\pgfqpoint{4.988770in}{1.468172in}}%
\pgfpathlineto{\pgfqpoint{4.998250in}{1.484333in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.500493in}}%
\pgfpathlineto{\pgfqpoint{5.017209in}{1.516654in}}%
\pgfpathlineto{\pgfqpoint{5.026688in}{1.532814in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{1.548975in}}%
\pgfpathlineto{\pgfqpoint{5.045648in}{1.569697in}}%
\pgfpathlineto{\pgfqpoint{5.055127in}{1.591457in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{1.613216in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{1.636689in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{1.668105in}}%
\pgfpathlineto{\pgfqpoint{5.093046in}{1.676811in}}%
\pgfpathlineto{\pgfqpoint{5.102525in}{1.675767in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{1.674723in}}%
\pgfpathlineto{\pgfqpoint{5.121485in}{1.673679in}}%
\pgfpathlineto{\pgfqpoint{5.130964in}{1.666621in}}%
\pgfpathlineto{\pgfqpoint{5.140444in}{1.657972in}}%
\pgfpathlineto{\pgfqpoint{5.149923in}{1.649323in}}%
\pgfpathlineto{\pgfqpoint{5.159403in}{1.640675in}}%
\pgfpathlineto{\pgfqpoint{5.168883in}{1.632026in}}%
\pgfpathlineto{\pgfqpoint{5.178362in}{1.623377in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.614729in}}%
\pgfpathlineto{\pgfqpoint{5.197321in}{1.606080in}}%
\pgfpathlineto{\pgfqpoint{5.206801in}{1.597431in}}%
\pgfpathlineto{\pgfqpoint{5.216281in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{5.225760in}{1.580134in}}%
\pgfpathlineto{\pgfqpoint{5.235240in}{1.571486in}}%
\pgfpathlineto{\pgfqpoint{5.244719in}{1.568927in}}%
\pgfpathlineto{\pgfqpoint{5.254199in}{1.570288in}}%
\pgfpathlineto{\pgfqpoint{5.263679in}{1.571650in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{1.573011in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.574372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.461983in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{1.457529in}}%
\pgfpathlineto{\pgfqpoint{4.363116in}{1.458647in}}%
\pgfpathlineto{\pgfqpoint{4.372595in}{1.459766in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.460885in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{1.470696in}}%
\pgfpathlineto{\pgfqpoint{4.401034in}{1.493159in}}%
\pgfpathlineto{\pgfqpoint{4.410514in}{1.515621in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{1.538084in}}%
\pgfpathlineto{\pgfqpoint{4.429473in}{1.560547in}}%
\pgfpathlineto{\pgfqpoint{4.438953in}{1.583009in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{1.605472in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.627934in}}%
\pgfpathlineto{\pgfqpoint{4.467392in}{1.650397in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{1.666662in}}%
\pgfpathlineto{\pgfqpoint{4.486351in}{1.680076in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{1.693489in}}%
\pgfpathlineto{\pgfqpoint{4.505310in}{1.706903in}}%
\pgfpathlineto{\pgfqpoint{4.514790in}{1.720316in}}%
\pgfpathlineto{\pgfqpoint{4.524269in}{1.729702in}}%
\pgfpathlineto{\pgfqpoint{4.533749in}{1.712034in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{1.694365in}}%
\pgfpathlineto{\pgfqpoint{4.552708in}{1.673442in}}%
\pgfpathlineto{\pgfqpoint{4.562188in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{1.630318in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{1.607764in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{1.585210in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.562656in}}%
\pgfpathlineto{\pgfqpoint{4.609586in}{1.540102in}}%
\pgfpathlineto{\pgfqpoint{4.619065in}{1.517548in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{1.494994in}}%
\pgfpathlineto{\pgfqpoint{4.638025in}{1.472440in}}%
\pgfpathlineto{\pgfqpoint{4.647504in}{1.449886in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{1.437710in}}%
\pgfpathlineto{\pgfqpoint{4.666463in}{1.442717in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.447724in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.453205in}}%
\pgfpathlineto{\pgfqpoint{4.694902in}{1.467454in}}%
\pgfpathlineto{\pgfqpoint{4.704382in}{1.481704in}}%
\pgfpathlineto{\pgfqpoint{4.713861in}{1.495953in}}%
\pgfpathlineto{\pgfqpoint{4.723341in}{1.534460in}}%
\pgfpathlineto{\pgfqpoint{4.732821in}{1.570220in}}%
\pgfpathlineto{\pgfqpoint{4.742300in}{1.591465in}}%
\pgfpathlineto{\pgfqpoint{4.751780in}{1.612710in}}%
\pgfpathlineto{\pgfqpoint{4.761259in}{1.633955in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.655201in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.676446in}}%
\pgfpathlineto{\pgfqpoint{4.789698in}{1.697691in}}%
\pgfpathlineto{\pgfqpoint{4.799178in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{1.712615in}}%
\pgfpathlineto{\pgfqpoint{4.818137in}{1.716116in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{1.719616in}}%
\pgfpathlineto{\pgfqpoint{4.837096in}{1.716745in}}%
\pgfpathlineto{\pgfqpoint{4.846576in}{1.696907in}}%
\pgfpathlineto{\pgfqpoint{4.856056in}{1.677069in}}%
\pgfpathlineto{\pgfqpoint{4.865535in}{1.657231in}}%
\pgfpathlineto{\pgfqpoint{4.875015in}{1.637393in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{1.617555in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.597718in}}%
\pgfpathlineto{\pgfqpoint{4.903454in}{1.577880in}}%
\pgfpathlineto{\pgfqpoint{4.912933in}{1.558042in}}%
\pgfpathlineto{\pgfqpoint{4.922413in}{1.538204in}}%
\pgfpathlineto{\pgfqpoint{4.931892in}{1.518366in}}%
\pgfpathlineto{\pgfqpoint{4.941372in}{1.498528in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{1.478691in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{1.486858in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.497666in}}%
\pgfpathlineto{\pgfqpoint{4.979290in}{1.504549in}}%
\pgfpathlineto{\pgfqpoint{4.988770in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{4.998250in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{5.017209in}{1.525384in}}%
\pgfpathlineto{\pgfqpoint{5.026688in}{1.530466in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{1.551729in}}%
\pgfpathlineto{\pgfqpoint{5.045648in}{1.576985in}}%
\pgfpathlineto{\pgfqpoint{5.055127in}{1.601982in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{1.626979in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{1.651977in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{5.093046in}{1.655805in}}%
\pgfpathlineto{\pgfqpoint{5.102525in}{1.652081in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{1.648108in}}%
\pgfpathlineto{\pgfqpoint{5.121485in}{1.644007in}}%
\pgfpathlineto{\pgfqpoint{5.130964in}{1.639907in}}%
\pgfpathlineto{\pgfqpoint{5.140444in}{1.635807in}}%
\pgfpathlineto{\pgfqpoint{5.149923in}{1.631707in}}%
\pgfpathlineto{\pgfqpoint{5.159403in}{1.627606in}}%
\pgfpathlineto{\pgfqpoint{5.168883in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{5.178362in}{1.619406in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.615306in}}%
\pgfpathlineto{\pgfqpoint{5.197321in}{1.611205in}}%
\pgfpathlineto{\pgfqpoint{5.206801in}{1.607105in}}%
\pgfpathlineto{\pgfqpoint{5.216281in}{1.603005in}}%
\pgfpathlineto{\pgfqpoint{5.225760in}{1.598904in}}%
\pgfpathlineto{\pgfqpoint{5.235240in}{1.594804in}}%
\pgfpathlineto{\pgfqpoint{5.244719in}{1.590704in}}%
\pgfpathlineto{\pgfqpoint{5.254199in}{1.586604in}}%
\pgfpathlineto{\pgfqpoint{5.263679in}{1.582503in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{1.578790in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.575512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.548010in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{1.548963in}}%
\pgfpathlineto{\pgfqpoint{4.363116in}{1.549962in}}%
\pgfpathlineto{\pgfqpoint{4.372595in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.552297in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{4.401034in}{1.565714in}}%
\pgfpathlineto{\pgfqpoint{4.410514in}{1.572902in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{1.580091in}}%
\pgfpathlineto{\pgfqpoint{4.429473in}{1.587279in}}%
\pgfpathlineto{\pgfqpoint{4.438953in}{1.594468in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.608845in}}%
\pgfpathlineto{\pgfqpoint{4.467392in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{1.623221in}}%
\pgfpathlineto{\pgfqpoint{4.486351in}{1.630410in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{1.637598in}}%
\pgfpathlineto{\pgfqpoint{4.505310in}{1.644787in}}%
\pgfpathlineto{\pgfqpoint{4.514790in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{4.524269in}{1.659164in}}%
\pgfpathlineto{\pgfqpoint{4.533749in}{1.666352in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{4.552708in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{4.562188in}{1.643800in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{1.624036in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{1.604273in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{1.584509in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.564745in}}%
\pgfpathlineto{\pgfqpoint{4.609586in}{1.544982in}}%
\pgfpathlineto{\pgfqpoint{4.619065in}{1.525218in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{1.505455in}}%
\pgfpathlineto{\pgfqpoint{4.638025in}{1.485691in}}%
\pgfpathlineto{\pgfqpoint{4.647504in}{1.465928in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{1.454537in}}%
\pgfpathlineto{\pgfqpoint{4.666463in}{1.453060in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.451584in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.455799in}}%
\pgfpathlineto{\pgfqpoint{4.694902in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{4.704382in}{1.486927in}}%
\pgfpathlineto{\pgfqpoint{4.713861in}{1.508511in}}%
\pgfpathlineto{\pgfqpoint{4.723341in}{1.534098in}}%
\pgfpathlineto{\pgfqpoint{4.732821in}{1.559685in}}%
\pgfpathlineto{\pgfqpoint{4.742300in}{1.585271in}}%
\pgfpathlineto{\pgfqpoint{4.751780in}{1.610858in}}%
\pgfpathlineto{\pgfqpoint{4.761259in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.662032in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.679446in}}%
\pgfpathlineto{\pgfqpoint{4.789698in}{1.690666in}}%
\pgfpathlineto{\pgfqpoint{4.799178in}{1.697590in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{1.695860in}}%
\pgfpathlineto{\pgfqpoint{4.818137in}{1.694130in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{1.692400in}}%
\pgfpathlineto{\pgfqpoint{4.837096in}{1.688507in}}%
\pgfpathlineto{\pgfqpoint{4.846576in}{1.681456in}}%
\pgfpathlineto{\pgfqpoint{4.856056in}{1.674405in}}%
\pgfpathlineto{\pgfqpoint{4.865535in}{1.644484in}}%
\pgfpathlineto{\pgfqpoint{4.875015in}{1.607507in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{1.570529in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.541598in}}%
\pgfpathlineto{\pgfqpoint{4.903454in}{1.522487in}}%
\pgfpathlineto{\pgfqpoint{4.912933in}{1.503376in}}%
\pgfpathlineto{\pgfqpoint{4.922413in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{4.931892in}{1.465638in}}%
\pgfpathlineto{\pgfqpoint{4.941372in}{1.461152in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{1.472462in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{1.483772in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{4.979290in}{1.506392in}}%
\pgfpathlineto{\pgfqpoint{4.988770in}{1.517702in}}%
\pgfpathlineto{\pgfqpoint{4.998250in}{1.529013in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.540323in}}%
\pgfpathlineto{\pgfqpoint{5.017209in}{1.551633in}}%
\pgfpathlineto{\pgfqpoint{5.026688in}{1.562943in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{1.574253in}}%
\pgfpathlineto{\pgfqpoint{5.045648in}{1.585563in}}%
\pgfpathlineto{\pgfqpoint{5.055127in}{1.596873in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{1.608184in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{1.619494in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{1.630804in}}%
\pgfpathlineto{\pgfqpoint{5.093046in}{1.639482in}}%
\pgfpathlineto{\pgfqpoint{5.102525in}{1.637453in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{1.631585in}}%
\pgfpathlineto{\pgfqpoint{5.121485in}{1.625716in}}%
\pgfpathlineto{\pgfqpoint{5.130964in}{1.619848in}}%
\pgfpathlineto{\pgfqpoint{5.140444in}{1.613980in}}%
\pgfpathlineto{\pgfqpoint{5.149923in}{1.608111in}}%
\pgfpathlineto{\pgfqpoint{5.159403in}{1.602243in}}%
\pgfpathlineto{\pgfqpoint{5.168883in}{1.596374in}}%
\pgfpathlineto{\pgfqpoint{5.178362in}{1.590506in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.584638in}}%
\pgfpathlineto{\pgfqpoint{5.197321in}{1.578769in}}%
\pgfpathlineto{\pgfqpoint{5.206801in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{5.216281in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{5.225760in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{5.235240in}{1.555296in}}%
\pgfpathlineto{\pgfqpoint{5.244719in}{1.549427in}}%
\pgfpathlineto{\pgfqpoint{5.254199in}{1.543559in}}%
\pgfpathlineto{\pgfqpoint{5.263679in}{1.537691in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{1.531822in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.525954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{1.316284in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.543785in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{1.540558in}}%
\pgfpathlineto{\pgfqpoint{4.363116in}{1.537331in}}%
\pgfpathlineto{\pgfqpoint{4.372595in}{1.534103in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{1.527649in}}%
\pgfpathlineto{\pgfqpoint{4.401034in}{1.524422in}}%
\pgfpathlineto{\pgfqpoint{4.410514in}{1.532683in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{1.545811in}}%
\pgfpathlineto{\pgfqpoint{4.429473in}{1.558940in}}%
\pgfpathlineto{\pgfqpoint{4.438953in}{1.572068in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{1.588983in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.607516in}}%
\pgfpathlineto{\pgfqpoint{4.467392in}{1.626049in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{1.644582in}}%
\pgfpathlineto{\pgfqpoint{4.486351in}{1.663115in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{1.681648in}}%
\pgfpathlineto{\pgfqpoint{4.505310in}{1.695535in}}%
\pgfpathlineto{\pgfqpoint{4.514790in}{1.691952in}}%
\pgfpathlineto{\pgfqpoint{4.524269in}{1.688368in}}%
\pgfpathlineto{\pgfqpoint{4.533749in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{1.681201in}}%
\pgfpathlineto{\pgfqpoint{4.552708in}{1.677617in}}%
\pgfpathlineto{\pgfqpoint{4.562188in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{1.643580in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{1.614323in}}%
\pgfpathlineto{\pgfqpoint{4.590626in}{1.587388in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{1.560453in}}%
\pgfpathlineto{\pgfqpoint{4.609586in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{4.619065in}{1.506583in}}%
\pgfpathlineto{\pgfqpoint{4.628545in}{1.479648in}}%
\pgfpathlineto{\pgfqpoint{4.638025in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{4.647504in}{1.442831in}}%
\pgfpathlineto{\pgfqpoint{4.656984in}{1.449870in}}%
\pgfpathlineto{\pgfqpoint{4.666463in}{1.456908in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.463332in}}%
\pgfpathlineto{\pgfqpoint{4.685423in}{1.467317in}}%
\pgfpathlineto{\pgfqpoint{4.694902in}{1.471301in}}%
\pgfpathlineto{\pgfqpoint{4.704382in}{1.494646in}}%
\pgfpathlineto{\pgfqpoint{4.713861in}{1.529947in}}%
\pgfpathlineto{\pgfqpoint{4.723341in}{1.561089in}}%
\pgfpathlineto{\pgfqpoint{4.732821in}{1.583661in}}%
\pgfpathlineto{\pgfqpoint{4.742300in}{1.606232in}}%
\pgfpathlineto{\pgfqpoint{4.751780in}{1.628803in}}%
\pgfpathlineto{\pgfqpoint{4.761259in}{1.656811in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.693178in}}%
\pgfpathlineto{\pgfqpoint{4.789698in}{1.709889in}}%
\pgfpathlineto{\pgfqpoint{4.799178in}{1.709096in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{1.708303in}}%
\pgfpathlineto{\pgfqpoint{4.818137in}{1.709386in}}%
\pgfpathlineto{\pgfqpoint{4.827617in}{1.703110in}}%
\pgfpathlineto{\pgfqpoint{4.837096in}{1.695078in}}%
\pgfpathlineto{\pgfqpoint{4.846576in}{1.683724in}}%
\pgfpathlineto{\pgfqpoint{4.856056in}{1.658032in}}%
\pgfpathlineto{\pgfqpoint{4.865535in}{1.632340in}}%
\pgfpathlineto{\pgfqpoint{4.875015in}{1.606647in}}%
\pgfpathlineto{\pgfqpoint{4.884494in}{1.580955in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.555263in}}%
\pgfpathlineto{\pgfqpoint{4.903454in}{1.523626in}}%
\pgfpathlineto{\pgfqpoint{4.912933in}{1.508584in}}%
\pgfpathlineto{\pgfqpoint{4.922413in}{1.493543in}}%
\pgfpathlineto{\pgfqpoint{4.931892in}{1.478502in}}%
\pgfpathlineto{\pgfqpoint{4.941372in}{1.466997in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{1.457588in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{1.447359in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.437512in}}%
\pgfpathlineto{\pgfqpoint{4.979290in}{1.447443in}}%
\pgfpathlineto{\pgfqpoint{4.988770in}{1.469455in}}%
\pgfpathlineto{\pgfqpoint{4.998250in}{1.491468in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.513481in}}%
\pgfpathlineto{\pgfqpoint{5.017209in}{1.535494in}}%
\pgfpathlineto{\pgfqpoint{5.026688in}{1.557507in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{1.579519in}}%
\pgfpathlineto{\pgfqpoint{5.045648in}{1.601532in}}%
\pgfpathlineto{\pgfqpoint{5.055127in}{1.623545in}}%
\pgfpathlineto{\pgfqpoint{5.064607in}{1.645558in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{1.689584in}}%
\pgfpathlineto{\pgfqpoint{5.093046in}{1.711596in}}%
\pgfpathlineto{\pgfqpoint{5.102525in}{1.712977in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{1.704424in}}%
\pgfpathlineto{\pgfqpoint{5.121485in}{1.695871in}}%
\pgfpathlineto{\pgfqpoint{5.130964in}{1.687318in}}%
\pgfpathlineto{\pgfqpoint{5.140444in}{1.678764in}}%
\pgfpathlineto{\pgfqpoint{5.149923in}{1.663798in}}%
\pgfpathlineto{\pgfqpoint{5.159403in}{1.637685in}}%
\pgfpathlineto{\pgfqpoint{5.168883in}{1.611571in}}%
\pgfpathlineto{\pgfqpoint{5.178362in}{1.585457in}}%
\pgfpathlineto{\pgfqpoint{5.187842in}{1.559344in}}%
\pgfpathlineto{\pgfqpoint{5.197321in}{1.533230in}}%
\pgfpathlineto{\pgfqpoint{5.206801in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{5.216281in}{1.489016in}}%
\pgfpathlineto{\pgfqpoint{5.225760in}{1.472839in}}%
\pgfpathlineto{\pgfqpoint{5.235240in}{1.458291in}}%
\pgfpathlineto{\pgfqpoint{5.244719in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{5.254199in}{1.457163in}}%
\pgfpathlineto{\pgfqpoint{5.263679in}{1.456790in}}%
\pgfpathlineto{\pgfqpoint{5.273158in}{1.456417in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.460679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302490in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{4.302490in}{1.842599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{1.274617in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{1.274617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552490in,y=1.828710in,left,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MSE: 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381696in,y=1.842599in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813397in,y=1.925932in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HARD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550935in}{2.105756in}}%
\pgfpathlineto{\pgfqpoint{4.348987in}{2.105756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.371209in}{2.105756in}}{\pgfqpoint{4.371209in}{2.127978in}}%
\pgfpathlineto{\pgfqpoint{4.371209in}{2.271805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.371209in}{2.294028in}}{\pgfqpoint{4.348987in}{2.294028in}}%
\pgfpathlineto{\pgfqpoint{1.550935in}{2.294028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.528713in}{2.294028in}}{\pgfqpoint{1.528713in}{2.271805in}}%
\pgfpathlineto{\pgfqpoint{1.528713in}{2.127978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.528713in}{2.105756in}}{\pgfqpoint{1.550935in}{2.105756in}}%
\pgfpathlineto{\pgfqpoint{1.550935in}{2.105756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.168627,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.573157in}{2.210694in}}%
\pgfpathlineto{\pgfqpoint{1.684268in}{2.210694in}}%
\pgfpathlineto{\pgfqpoint{1.795380in}{2.210694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884268in,y=2.171805in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Teacher}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.168627,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506670in}{2.210694in}}%
\pgfpathlineto{\pgfqpoint{2.617781in}{2.210694in}}%
\pgfpathlineto{\pgfqpoint{2.728892in}{2.210694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817781in,y=2.171805in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Student}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554477in}{2.200972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754477in,y=2.171805in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Train Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{0.586808in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{0.586808in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.586808in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586808in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586808in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.056048in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.056048in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056048in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056048in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.525289in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525289in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525289in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{0.355710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545141in}{0.355710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.317130in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{0.618867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545141in}{0.618867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.580287in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545141in}{0.882025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.843444in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=0.618867in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.610270in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.610270in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.586808in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.586808in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610270in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.633732in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.633732in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.610270in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.610270in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633732in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.657194in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.657194in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.633732in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.633732in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657194in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.680656in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.680656in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.657194in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.657194in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680656in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.704118in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.704118in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.680656in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.680656in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704118in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.727580in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.727580in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.704118in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.704118in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727580in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.751042in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.751042in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.727580in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.727580in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751042in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.751042in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.751042in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774504in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.797966in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.797966in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797966in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.797966in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.797966in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821428in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.844890in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.844890in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844890in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.844890in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.844890in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868352in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.891814in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.891814in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891814in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.915276in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.915276in}{0.487289in}}%
\pgfpathlineto{\pgfqpoint{0.891814in}{0.487289in}}%
\pgfpathlineto{\pgfqpoint{0.891814in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915276in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.938738in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.938738in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{0.915276in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{0.915276in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938738in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.962200in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.962200in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{0.938738in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{0.938738in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962200in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{0.962200in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{0.962200in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985662in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.009124in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.009124in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009124in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.032586in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.032586in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.009124in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.009124in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032586in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.056048in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.056048in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.032586in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.032586in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056048in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.079510in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.079510in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.056048in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.056048in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079510in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.102972in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.102972in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.079510in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.079510in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102972in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.102972in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.102972in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126434in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.149896in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.149896in}{0.816235in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{0.816235in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149896in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.173358in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.173358in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{1.149896in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{1.149896in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173358in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.196820in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.196820in}{0.816235in}}%
\pgfpathlineto{\pgfqpoint{1.173358in}{0.816235in}}%
\pgfpathlineto{\pgfqpoint{1.173358in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196820in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.220282in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.220282in}{0.487289in}}%
\pgfpathlineto{\pgfqpoint{1.196820in}{0.487289in}}%
\pgfpathlineto{\pgfqpoint{1.196820in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220282in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.243745in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.243745in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.220282in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.220282in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243745in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.267207in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.267207in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.243745in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.243745in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267207in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.290669in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.290669in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.267207in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.267207in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290669in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.314131in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.314131in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.290669in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.290669in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314131in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.337593in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.337593in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.314131in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.314131in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337593in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.361055in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.361055in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.337593in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.337593in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361055in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.384517in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.384517in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.361055in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.361055in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384517in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.407979in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.407979in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.384517in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.384517in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407979in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.407979in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.407979in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431441in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.454903in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.454903in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454903in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.478365in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.478365in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.454903in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.454903in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478365in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.501827in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.501827in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.478365in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.478365in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586808in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501827in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.501827in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.501827in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545141in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.545141in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586808in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{1.525289in}{0.314043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624347in,y=0.882025in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839257in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839257in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.308498in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308498in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308498in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.777739in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777739in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777739in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{0.355710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797591in}{0.355710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{0.618867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797591in}{0.618867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797591in}{0.882025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.862719in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.862719in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862719in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.886181in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.886181in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.862719in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.862719in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886181in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.909643in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.909643in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.886181in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.886181in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909643in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.933105in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.933105in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.909643in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.909643in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933105in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.956567in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.956567in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.933105in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.933105in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956567in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.980029in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.980029in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.956567in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.956567in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980029in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.003492in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.003492in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.980029in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.980029in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003492in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.026954in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.026954in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.003492in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.003492in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026954in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.050416in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.050416in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.026954in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.026954in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050416in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.073878in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.073878in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.050416in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.050416in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073878in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.097340in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.097340in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.073878in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.073878in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097340in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.097340in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.097340in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120802in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144264in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.167726in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.167726in}{0.392480in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{0.392480in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167726in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.191188in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.191188in}{0.669756in}}%
\pgfpathlineto{\pgfqpoint{2.167726in}{0.669756in}}%
\pgfpathlineto{\pgfqpoint{2.167726in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191188in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{0.684767in}}%
\pgfpathlineto{\pgfqpoint{2.191188in}{0.684767in}}%
\pgfpathlineto{\pgfqpoint{2.191188in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214650in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.238112in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.238112in}{0.585326in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{0.585326in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238112in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.261574in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.261574in}{0.496756in}}%
\pgfpathlineto{\pgfqpoint{2.238112in}{0.496756in}}%
\pgfpathlineto{\pgfqpoint{2.238112in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261574in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.285036in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.285036in}{0.496783in}}%
\pgfpathlineto{\pgfqpoint{2.261574in}{0.496783in}}%
\pgfpathlineto{\pgfqpoint{2.261574in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285036in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{0.496825in}}%
\pgfpathlineto{\pgfqpoint{2.285036in}{0.496825in}}%
\pgfpathlineto{\pgfqpoint{2.285036in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308498in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.331960in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.331960in}{0.496595in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{0.496595in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331960in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.355422in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.355422in}{0.496883in}}%
\pgfpathlineto{\pgfqpoint{2.331960in}{0.496883in}}%
\pgfpathlineto{\pgfqpoint{2.331960in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355422in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.378884in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.378884in}{0.496058in}}%
\pgfpathlineto{\pgfqpoint{2.355422in}{0.496058in}}%
\pgfpathlineto{\pgfqpoint{2.355422in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378884in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.402346in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.402346in}{0.647082in}}%
\pgfpathlineto{\pgfqpoint{2.378884in}{0.647082in}}%
\pgfpathlineto{\pgfqpoint{2.378884in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402346in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.425808in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.425808in}{0.638600in}}%
\pgfpathlineto{\pgfqpoint{2.402346in}{0.638600in}}%
\pgfpathlineto{\pgfqpoint{2.402346in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425808in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.449270in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.449270in}{0.627750in}}%
\pgfpathlineto{\pgfqpoint{2.425808in}{0.627750in}}%
\pgfpathlineto{\pgfqpoint{2.425808in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449270in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.472732in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.472732in}{0.385852in}}%
\pgfpathlineto{\pgfqpoint{2.449270in}{0.385852in}}%
\pgfpathlineto{\pgfqpoint{2.449270in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472732in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.496194in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.496194in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.472732in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.472732in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496194in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.519656in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.519656in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.496194in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.496194in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519656in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.543118in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.543118in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.519656in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.519656in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543118in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.566580in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.566580in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.543118in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.543118in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566580in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.590042in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.590042in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.566580in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.566580in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590042in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.590042in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.590042in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613504in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.636966in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.636966in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636966in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.660428in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.660428in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.636966in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.636966in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660428in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.683890in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.683890in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.660428in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.660428in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683890in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.707352in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.707352in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.683890in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.683890in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707352in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.730815in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.730815in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.707352in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.707352in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730815in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.754277in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.754277in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.730815in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.730815in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.839257in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754277in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.754277in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{2.754277in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797591in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.797591in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839257in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{0.314043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876797in,y=0.882025in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091707in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091707in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.560948in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.560948in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560948in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560948in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030188in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030188in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030188in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{0.355710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050040in}{0.355710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{0.618867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050040in}{0.618867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050040in}{0.882025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.115169in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.115169in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.091707in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115169in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.138631in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.138631in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.115169in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.115169in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138631in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.162093in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.162093in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.138631in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.138631in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162093in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.185555in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.185555in}{0.355711in}}%
\pgfpathlineto{\pgfqpoint{3.162093in}{0.355711in}}%
\pgfpathlineto{\pgfqpoint{3.162093in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185555in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.209017in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.209017in}{0.355712in}}%
\pgfpathlineto{\pgfqpoint{3.185555in}{0.355712in}}%
\pgfpathlineto{\pgfqpoint{3.185555in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209017in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.232479in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.232479in}{0.355720in}}%
\pgfpathlineto{\pgfqpoint{3.209017in}{0.355720in}}%
\pgfpathlineto{\pgfqpoint{3.209017in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232479in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.255941in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.255941in}{0.355794in}}%
\pgfpathlineto{\pgfqpoint{3.232479in}{0.355794in}}%
\pgfpathlineto{\pgfqpoint{3.232479in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255941in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.279403in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.279403in}{0.356174in}}%
\pgfpathlineto{\pgfqpoint{3.255941in}{0.356174in}}%
\pgfpathlineto{\pgfqpoint{3.255941in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279403in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.302865in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.302865in}{0.358069in}}%
\pgfpathlineto{\pgfqpoint{3.279403in}{0.358069in}}%
\pgfpathlineto{\pgfqpoint{3.279403in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302865in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.326327in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.326327in}{0.364477in}}%
\pgfpathlineto{\pgfqpoint{3.302865in}{0.364477in}}%
\pgfpathlineto{\pgfqpoint{3.302865in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326327in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.349789in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.349789in}{0.381482in}}%
\pgfpathlineto{\pgfqpoint{3.326327in}{0.381482in}}%
\pgfpathlineto{\pgfqpoint{3.326327in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349789in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{0.417063in}}%
\pgfpathlineto{\pgfqpoint{3.349789in}{0.417063in}}%
\pgfpathlineto{\pgfqpoint{3.349789in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373251in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.396713in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.396713in}{0.473077in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{0.473077in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396713in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.420175in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.420175in}{0.537764in}}%
\pgfpathlineto{\pgfqpoint{3.396713in}{0.537764in}}%
\pgfpathlineto{\pgfqpoint{3.396713in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420175in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.443637in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.443637in}{0.584735in}}%
\pgfpathlineto{\pgfqpoint{3.420175in}{0.584735in}}%
\pgfpathlineto{\pgfqpoint{3.420175in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443637in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.467099in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.467099in}{0.590113in}}%
\pgfpathlineto{\pgfqpoint{3.443637in}{0.590113in}}%
\pgfpathlineto{\pgfqpoint{3.443637in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467099in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.490562in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.490562in}{0.552256in}}%
\pgfpathlineto{\pgfqpoint{3.467099in}{0.552256in}}%
\pgfpathlineto{\pgfqpoint{3.467099in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490562in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.514024in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.514024in}{0.490824in}}%
\pgfpathlineto{\pgfqpoint{3.490562in}{0.490824in}}%
\pgfpathlineto{\pgfqpoint{3.490562in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514024in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.537486in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.537486in}{0.435517in}}%
\pgfpathlineto{\pgfqpoint{3.514024in}{0.435517in}}%
\pgfpathlineto{\pgfqpoint{3.514024in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537486in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.560948in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.560948in}{0.406745in}}%
\pgfpathlineto{\pgfqpoint{3.537486in}{0.406745in}}%
\pgfpathlineto{\pgfqpoint{3.537486in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560948in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.584410in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.584410in}{0.411782in}}%
\pgfpathlineto{\pgfqpoint{3.560948in}{0.411782in}}%
\pgfpathlineto{\pgfqpoint{3.560948in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584410in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.607872in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.607872in}{0.448285in}}%
\pgfpathlineto{\pgfqpoint{3.584410in}{0.448285in}}%
\pgfpathlineto{\pgfqpoint{3.584410in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607872in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.631334in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.631334in}{0.504212in}}%
\pgfpathlineto{\pgfqpoint{3.607872in}{0.504212in}}%
\pgfpathlineto{\pgfqpoint{3.607872in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631334in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.654796in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.654796in}{0.556325in}}%
\pgfpathlineto{\pgfqpoint{3.631334in}{0.556325in}}%
\pgfpathlineto{\pgfqpoint{3.631334in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654796in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.678258in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.678258in}{0.582995in}}%
\pgfpathlineto{\pgfqpoint{3.654796in}{0.582995in}}%
\pgfpathlineto{\pgfqpoint{3.654796in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678258in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.701720in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.701720in}{0.569504in}}%
\pgfpathlineto{\pgfqpoint{3.678258in}{0.569504in}}%
\pgfpathlineto{\pgfqpoint{3.678258in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701720in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{0.523428in}}%
\pgfpathlineto{\pgfqpoint{3.701720in}{0.523428in}}%
\pgfpathlineto{\pgfqpoint{3.701720in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725182in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.748644in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.748644in}{0.463460in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{0.463460in}}%
\pgfpathlineto{\pgfqpoint{3.725182in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748644in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.772106in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.772106in}{0.412853in}}%
\pgfpathlineto{\pgfqpoint{3.748644in}{0.412853in}}%
\pgfpathlineto{\pgfqpoint{3.748644in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772106in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.795568in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.795568in}{0.380234in}}%
\pgfpathlineto{\pgfqpoint{3.772106in}{0.380234in}}%
\pgfpathlineto{\pgfqpoint{3.772106in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795568in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.819030in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.819030in}{0.364169in}}%
\pgfpathlineto{\pgfqpoint{3.795568in}{0.364169in}}%
\pgfpathlineto{\pgfqpoint{3.795568in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819030in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.842492in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.842492in}{0.358063in}}%
\pgfpathlineto{\pgfqpoint{3.819030in}{0.358063in}}%
\pgfpathlineto{\pgfqpoint{3.819030in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842492in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.865954in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.865954in}{0.356236in}}%
\pgfpathlineto{\pgfqpoint{3.842492in}{0.356236in}}%
\pgfpathlineto{\pgfqpoint{3.842492in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865954in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.889416in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.889416in}{0.355799in}}%
\pgfpathlineto{\pgfqpoint{3.865954in}{0.355799in}}%
\pgfpathlineto{\pgfqpoint{3.865954in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889416in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.912878in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.912878in}{0.355717in}}%
\pgfpathlineto{\pgfqpoint{3.889416in}{0.355717in}}%
\pgfpathlineto{\pgfqpoint{3.889416in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912878in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.936340in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.936340in}{0.355713in}}%
\pgfpathlineto{\pgfqpoint{3.912878in}{0.355713in}}%
\pgfpathlineto{\pgfqpoint{3.912878in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936340in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.959802in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.959802in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.936340in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.936340in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959802in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.983264in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.983264in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.959802in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.959802in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983264in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.983264in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.983264in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091707in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006726in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050040in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{3.050040in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091707in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{0.314043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129246in,y=0.882025in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{4.344157in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{4.344157in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.344157in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344157in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344157in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.813397in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.813397in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813397in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813397in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.282638in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282638in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.282638in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{0.355710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302490in}{0.355710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{0.618867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302490in}{0.618867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{0.882025in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302490in}{0.882025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.367619in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.367619in}{0.385680in}}%
\pgfpathlineto{\pgfqpoint{4.344157in}{0.385680in}}%
\pgfpathlineto{\pgfqpoint{4.344157in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367619in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.391081in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.391081in}{0.388927in}}%
\pgfpathlineto{\pgfqpoint{4.367619in}{0.388927in}}%
\pgfpathlineto{\pgfqpoint{4.367619in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391081in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.414543in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.414543in}{0.392620in}}%
\pgfpathlineto{\pgfqpoint{4.391081in}{0.392620in}}%
\pgfpathlineto{\pgfqpoint{4.391081in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414543in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.438005in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.438005in}{0.396460in}}%
\pgfpathlineto{\pgfqpoint{4.414543in}{0.396460in}}%
\pgfpathlineto{\pgfqpoint{4.414543in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438005in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.461467in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.461467in}{0.401200in}}%
\pgfpathlineto{\pgfqpoint{4.438005in}{0.401200in}}%
\pgfpathlineto{\pgfqpoint{4.438005in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461467in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.484929in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.484929in}{0.406216in}}%
\pgfpathlineto{\pgfqpoint{4.461467in}{0.406216in}}%
\pgfpathlineto{\pgfqpoint{4.461467in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484929in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.508391in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.508391in}{0.411366in}}%
\pgfpathlineto{\pgfqpoint{4.484929in}{0.411366in}}%
\pgfpathlineto{\pgfqpoint{4.484929in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508391in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.531853in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.531853in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{4.508391in}{0.416078in}}%
\pgfpathlineto{\pgfqpoint{4.508391in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531853in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.555315in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.555315in}{0.420759in}}%
\pgfpathlineto{\pgfqpoint{4.531853in}{0.420759in}}%
\pgfpathlineto{\pgfqpoint{4.531853in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555315in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.578777in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.578777in}{0.426400in}}%
\pgfpathlineto{\pgfqpoint{4.555315in}{0.426400in}}%
\pgfpathlineto{\pgfqpoint{4.555315in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578777in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.602239in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.602239in}{0.431141in}}%
\pgfpathlineto{\pgfqpoint{4.578777in}{0.431141in}}%
\pgfpathlineto{\pgfqpoint{4.578777in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602239in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.625701in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.625701in}{0.436615in}}%
\pgfpathlineto{\pgfqpoint{4.602239in}{0.436615in}}%
\pgfpathlineto{\pgfqpoint{4.602239in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625701in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.649163in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.649163in}{0.441186in}}%
\pgfpathlineto{\pgfqpoint{4.625701in}{0.441186in}}%
\pgfpathlineto{\pgfqpoint{4.625701in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649163in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.672625in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.672625in}{0.447868in}}%
\pgfpathlineto{\pgfqpoint{4.649163in}{0.447868in}}%
\pgfpathlineto{\pgfqpoint{4.649163in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672625in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.696087in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.696087in}{0.455150in}}%
\pgfpathlineto{\pgfqpoint{4.672625in}{0.455150in}}%
\pgfpathlineto{\pgfqpoint{4.672625in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696087in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.719549in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.719549in}{0.452625in}}%
\pgfpathlineto{\pgfqpoint{4.696087in}{0.452625in}}%
\pgfpathlineto{\pgfqpoint{4.696087in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719549in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.743011in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.743011in}{0.454204in}}%
\pgfpathlineto{\pgfqpoint{4.719549in}{0.454204in}}%
\pgfpathlineto{\pgfqpoint{4.719549in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743011in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{0.448377in}}%
\pgfpathlineto{\pgfqpoint{4.743011in}{0.448377in}}%
\pgfpathlineto{\pgfqpoint{4.743011in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766473in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.789935in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.789935in}{0.446925in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{0.446925in}}%
\pgfpathlineto{\pgfqpoint{4.766473in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789935in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.813397in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.813397in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{4.789935in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{4.789935in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813397in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.836859in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.836859in}{0.443835in}}%
\pgfpathlineto{\pgfqpoint{4.813397in}{0.443835in}}%
\pgfpathlineto{\pgfqpoint{4.813397in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836859in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.860321in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.860321in}{0.443783in}}%
\pgfpathlineto{\pgfqpoint{4.836859in}{0.443783in}}%
\pgfpathlineto{\pgfqpoint{4.836859in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860321in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.883783in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.883783in}{0.443020in}}%
\pgfpathlineto{\pgfqpoint{4.860321in}{0.443020in}}%
\pgfpathlineto{\pgfqpoint{4.860321in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883783in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.907245in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.907245in}{0.446731in}}%
\pgfpathlineto{\pgfqpoint{4.883783in}{0.446731in}}%
\pgfpathlineto{\pgfqpoint{4.883783in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907245in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.930707in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.930707in}{0.441629in}}%
\pgfpathlineto{\pgfqpoint{4.907245in}{0.441629in}}%
\pgfpathlineto{\pgfqpoint{4.907245in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930707in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.954169in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.954169in}{0.440427in}}%
\pgfpathlineto{\pgfqpoint{4.930707in}{0.440427in}}%
\pgfpathlineto{\pgfqpoint{4.930707in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954169in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{0.431579in}}%
\pgfpathlineto{\pgfqpoint{4.954169in}{0.431579in}}%
\pgfpathlineto{\pgfqpoint{4.954169in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977632in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.001094in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.001094in}{0.424734in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{0.424734in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001094in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.024556in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.024556in}{0.419112in}}%
\pgfpathlineto{\pgfqpoint{5.001094in}{0.419112in}}%
\pgfpathlineto{\pgfqpoint{5.001094in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024556in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.048018in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.048018in}{0.414832in}}%
\pgfpathlineto{\pgfqpoint{5.024556in}{0.414832in}}%
\pgfpathlineto{\pgfqpoint{5.024556in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048018in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.071480in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.071480in}{0.411320in}}%
\pgfpathlineto{\pgfqpoint{5.048018in}{0.411320in}}%
\pgfpathlineto{\pgfqpoint{5.048018in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071480in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.094942in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.094942in}{0.407515in}}%
\pgfpathlineto{\pgfqpoint{5.071480in}{0.407515in}}%
\pgfpathlineto{\pgfqpoint{5.071480in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094942in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.118404in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.118404in}{0.405044in}}%
\pgfpathlineto{\pgfqpoint{5.094942in}{0.405044in}}%
\pgfpathlineto{\pgfqpoint{5.094942in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118404in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{0.402970in}}%
\pgfpathlineto{\pgfqpoint{5.118404in}{0.402970in}}%
\pgfpathlineto{\pgfqpoint{5.118404in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141866in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.165328in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.165328in}{0.400460in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{0.400460in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165328in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.188790in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.188790in}{0.398671in}}%
\pgfpathlineto{\pgfqpoint{5.165328in}{0.398671in}}%
\pgfpathlineto{\pgfqpoint{5.165328in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188790in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.212252in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.212252in}{0.396937in}}%
\pgfpathlineto{\pgfqpoint{5.188790in}{0.396937in}}%
\pgfpathlineto{\pgfqpoint{5.188790in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212252in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.235714in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.235714in}{0.395381in}}%
\pgfpathlineto{\pgfqpoint{5.212252in}{0.395381in}}%
\pgfpathlineto{\pgfqpoint{5.212252in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235714in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.259176in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.259176in}{0.393950in}}%
\pgfpathlineto{\pgfqpoint{5.235714in}{0.393950in}}%
\pgfpathlineto{\pgfqpoint{5.235714in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344157in}{0.355710in}}{\pgfqpoint{0.938481in}{0.526315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.654902,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259176in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{0.392521in}}%
\pgfpathlineto{\pgfqpoint{5.259176in}{0.392521in}}%
\pgfpathlineto{\pgfqpoint{5.259176in}{0.355710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302490in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{4.302490in}{0.882025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344157in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{5.282638in}{0.314043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381696in,y=0.882025in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont H}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

